ALMA-IMF XV: The core mass function in the high-mass star-formation regime

The stellar initial mass function (IMF) is critical to our understanding of star formation and the effects of young stars on their environment. On large scales, it enables us to use tracers such as UV or Halpha emission to estimate the star formation rate of a system and interpret unresolved star clusters across the universe. So far, there is little firm evidence of large-scale variations of the IMF, which is thus generally considered universal. Stars form from cores and it is now possible to estimate core masses and compare the core mass function (CMF) with the IMF, which it presumably produces. The goal of the ALMA-IMF large program is to measure the core mass function at high linear resolution (2700 au) in 15 typical Milky Way protoclusters spanning a mass range of 2500 to 32700 Msun. In this work, we used two different core extraction algorithms to extract about 680 gravitationally bound cores from these 15 protoclusters. We adopt per core temperature using the temperature estimate from the PPMAP Bayesian method. A power-law fit to the CMF of the sub-sample of cores above the 1.64 Msun completeness limit, 330 cores, through the maximum likelihood estimate technique yields a slope of 1.97 +/- 0.06, significantly flatter than the 2.35 Salpeter slope. Assuming a self-similar mapping between the CMF and the IMF, this result implies that these 15 high-mass protoclusters will generate atypical IMFs. This sample is the largest to date produced and analysed self-consistently, derived at matched physical resolution, with per-core temperature estimates and cores as massive as 150 Msun. We provide the raw source extraction catalogues and the source derived size, temperature, mass, and spectral indices in the 15 protoclusters.

==> (inline-0) <==
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 238.28234-54.61840 &  15:53:7.760 & -54:37:6.250 & 2.14$\times$2.09 & 164 & 1781.0$\pm$10.1 & 7896.0$\pm$24.0 & 2.22$\times$2.10 & \,\,\,24 & \,\,\,90.7$\pm$0.8\,\,\, & 392.9$\pm$1.7 & 300$\pm$100      &    \,\,\,49.5$\pm$0.1\,\,\, & 5264 & 0.13 & 3.7 & T \\ 
  2 & 238.28948-54.61686 &  15:53:9.480 & -54:37:0.680 & 1.78$\times$1.50 & 152 & \,\,\,169.8$\pm$6.7 & 383.0$\pm$8.3 & 1.75$\times$1.52 & 128 & \,\,\,17.2$\pm$0.7\,\,\, & \,\,\,34.9$\pm$0.8 & 100$\pm$50      &    \,\,\,\,\,\,7.0$\pm$0.1\,\,\, & 3972 & 0.23 & 2.9 & T \\ 
  3 & 238.28066-54.61868 &  15:53:7.360 & -54:37:7.250 & 1.62$\times$1.47 & \,\,\,62 & \,\,\,118.9$\pm$7.7 & 195.6$\pm$6.0 & 1.52$\times$1.28 & \,\,\,79 & \,\,\,\,\,\,9.8$\pm$1.1\,\,\, & \,\,\,17.8$\pm$1.0 & \,\,\,42$\pm$11      &    \,\,\,\,\,\,9.3$\pm$0.3\,\,\, & 3790 & 0.07 & 2.9 & T \\ 
  4 & 238.29370-54.61149 &  15:53:10.49 & -54:36:41.37 & 1.20$\times$1.19 & \,\,\,\,\,\,7 & \,\,\,\,\,\,51.8$\pm$1.9 & \,\,\,62.1$\pm$1.7 & 1.33$\times$1.19 & 176 & \,\,\,\,\,\,3.9$\pm$0.6\,\,\, & \,\,\,\,\,\,4.0$\pm$0.4 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.9$\pm$0.1\,\,\, & 2990 & 0.07 & 3.4 & T \\ 
  5 & 238.29559-54.61280 &  15:53:10.94 & -54:36:46.10 & 1.70$\times$1.45 & \,\,\,64 & \,\,\,\,\,\,73.4$\pm$4.0 & 150.3$\pm$4.4 & 1.62$\times$1.42 & \,\,\,70 & \,\,\,\,\,\,5.9$\pm$0.5\,\,\, & \,\,\,11.8$\pm$0.6 & 100$\pm$50      &    \,\,\,\,\,\,2.7$\pm$0.1\,\,\, & 3824 & 0.56 & 3.1 & T \\ 
  6 & 238.29386-54.61105 &  15:53:10.53 & -54:36:39.78 & 1.24$\times$1.19 & \,\,\,53 & \,\,\,\,\,\,48.9$\pm$2.2 & \,\,\,62.2$\pm$2.1 & 1.35$\times$1.14 & \,\,\,49 & \,\,\,\,\,\,5.3$\pm$0.5\,\,\, & \,\,\,\,\,\,5.9$\pm$0.4 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.8$\pm$0.2\,\,\, & 3022 & 0.07 & 2.9 & T \\ 
  7 & 238.29620-54.61335 &  15:53:11.09 & -54:36:48.07 & 1.60$\times$1.41 & 129 & \,\,\,\,\,\,52.0$\pm$4.1 & 100.1$\pm$4.3 & 1.43$\times$1.30 & 100 & \,\,\,\,\,\,6.8$\pm$0.5\,\,\, & \,\,\,12.7$\pm$0.7 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,8.4$\pm$0.3\,\,\, & 3676 & 0.05 & 2.5 & T \\ 
  8 & 238.29831-54.60699 &  15:53:11.59 & -54:36:25.17 & 1.32$\times$1.19 & \,\,\,16 & \,\,\,\,\,\,43.9$\pm$4.5 & \,\,\,55.1$\pm$3.8 & 1.46$\times$1.19 & \,\,\,52 & \,\,\,\,\,\,3.9$\pm$0.8\,\,\, & \,\,\,\,\,\,4.4$\pm$0.6 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.3$\pm$0.3\,\,\, & 3082 & 0.08 & 3.1 & T \\ 
  9 & 238.28583-54.61726 &  15:53:8.600 & -54:37:2.120 & 1.39$\times$1.13 & \,\,\,73 & \,\,\,\,\,\,57.6$\pm$10.2 & \,\,\,70.4$\pm$7.9 & 1.40$\times$1.21 & \,\,\,70 & \,\,\,\,\,\,7.0$\pm$0.8\,\,\, & \,\,\,\,\,\,8.6$\pm$0.6 & \,\,\,36$\pm$09      &    \,\,\,\,\,\,3.9$\pm$0.4\,\,\, & 3032 & 0.11 & 2.6 & T \\ 
 10 & 238.26055-54.62332 &  15:53:2.530 & -54:37:23.96 & 1.16$\times$1.04 & 134 & \,\,\,\,\,\,31.4$\pm$3.1 & \,\,\,30.3$\pm$2.4 & 1.23$\times$0.98 & \,\,\,45 & \,\,\,\,\,\,2.6$\pm$0.4\,\,\, & \,\,\,\,\,\,2.1$\pm$0.3 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.6$\pm$0.2\,\,\, & 2700 & 0.10 & 3.3 & T \\ 
 11 & 238.28003-54.61943 &  15:53:7.210 & -54:37:9.940 & 2.35$\times$1.32 & \,\,\,32 & \,\,\,\,\,\,38.0$\pm$3.1 & \,\,\,89.3$\pm$5.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,5.0$\pm$0.3\,\,\, & 4000 & 0.12 &  -  & T \\ 
 12 & 238.28385-54.62167 &  15:53:8.120 & -54:37:18.01 & 1.72$\times$1.38 & \,\,\,59 & \,\,\,\,\,\,21.9$\pm$2.3 & \,\,\,39.1$\pm$2.2 & 1.94$\times$1.64 & \,\,\,48 & \,\,\,\,\,\,2.8$\pm$0.3\,\,\, & \,\,\,\,\,\,4.9$\pm$0.3 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,3.0$\pm$0.2\,\,\, & 3708 & 0.14 & 2.5 & T \\ 
 13 & 238.29034-54.61231 &  15:53:9.680 & -54:36:44.31 & 1.35$\times$1.26 & \,\,\,36 & \,\,\,\,\,\,16.7$\pm$1.8 & \,\,\,24.8$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.2\,\,\, & 3230 & 0.16 &  -  & T \\ 
 14 & 238.29716-54.60965 &  15:53:11.32 & -54:36:34.75 & 1.34$\times$1.26 & 163 & \,\,\,\,\,\,22.3$\pm$4.1 & \,\,\,28.1$\pm$3.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.2$\pm$0.2\,\,\, & 3216 & 0.16 &  -  & T \\ 
 15 & 238.28677-54.61666 &  15:53:8.830 & -54:36:59.98 & 1.76$\times$1.44 & \,\,\,47 & \,\,\,\,\,\,46.8$\pm$8.7 & \,\,\,84.5$\pm$8.0 & 1.91$\times$1.48 & \,\,\,55 & \,\,\,\,\,\,5.3$\pm$0.7\,\,\, & \,\,\,\,\,\,9.4$\pm$0.6 & \,\,\,33$\pm$08      &    \,\,\,\,\,\,5.2$\pm$0.5\,\,\, & 3850 & 0.10 & 2.7 & T \\ 
 16 & 238.28910-54.61430 &  15:53:9.380 & -54:36:51.49 & 1.64$\times$1.47 & 114 & \,\,\,\,\,\,31.8$\pm$5.7 & \,\,\,60.8$\pm$5.6 & 1.79$\times$1.58 & 124 & \,\,\,\,\,\,2.9$\pm$0.6\,\,\, & \,\,\,\,\,\,5.1$\pm$0.5 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.7$\pm$0.4\,\,\, & 3816 & 0.09 & 3.0 & T \\ 
 17 & 238.28939-54.61629 &  15:53:9.450 & -54:36:58.64 & 1.48$\times$1.21 & 114 & \,\,\,\,\,\,36.6$\pm$5.0 & \,\,\,49.8$\pm$3.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,3.5$\pm$0.3\,\,\, & 3246 & 0.11 &  -  & T \\ 
 18 & 238.28010-54.61779 &  15:53:7.220 & -54:37:4.040 & 1.14$\times$1.03 & \,\,\,76 & \,\,\,\,\,\,21.1$\pm$6.1 & \,\,\,19.8$\pm$4.7 & 1.19$\times$1.11 & \,\,\,58 & \,\,\,\,\,\,2.5$\pm$0.8\,\,\, & \,\,\,\,\,\,2.2$\pm$0.5 & \,\,\,36$\pm$09      &    \,\,\,\,\,\,1.1$\pm$0.3\,\,\, & 2656 & 0.36 & 2.7 & T \\ 
 19 & 238.28106-54.62136 &  15:53:7.450 & -54:37:16.90 & 1.99$\times$1.76 & 113 & \,\,\,\,\,\,12.1$\pm$2.0 & \,\,\,33.5$\pm$2.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 4586 & 0.22 &  -  & T \\ 
 20 & 238.29353-54.61406 &  15:53:10.45 & -54:36:50.60 & 1.36$\times$1.10 & \,\,\,26 & \,\,\,\,\,\,12.2$\pm$2.3 & \,\,\,14.1$\pm$1.8 & 1.38$\times$1.15 & \,\,\,\,\,\,0 & \,\,\,\,\,\,2.1$\pm$0.4\,\,\, & \,\,\,\,\,\,2.4$\pm$0.3 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & 2946 & 0.25 & 2.2 & T \\ 
 21 & 238.29600-54.61189 &  15:53:11.04 & -54:36:42.81 & 1.18$\times$1.12 & \,\,\,15 & \,\,\,\,\,\,13.5$\pm$3.7 & \,\,\,14.2$\pm$2.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 2854 & 0.25 &  -  & T \\ 
 22 & 238.28844-54.61632 &  15:53:9.230 & -54:36:58.77 & 1.83$\times$1.64 & 171 & \,\,\,\,\,\,21.9$\pm$5.2 & \,\,\,41.7$\pm$4.3 & 1.99$\times$1.32 & 171 & \,\,\,\,\,\,3.2$\pm$0.6\,\,\, & \,\,\,\,\,\,6.0$\pm$0.6 & \,\,\,29$\pm$07      &    \,\,\,\,\,\,3.0$\pm$0.3\,\,\, & 4250 & 0.17 & 2.4 & T \\ 
 23 & 238.29468-54.61303 &  15:53:10.72 & -54:36:46.92 & 1.37$\times$1.29 & 113 & \,\,\,\,\,\,17.3$\pm$4.9 & \,\,\,23.1$\pm$3.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.9$\pm$0.3\,\,\, & 3300 & 0.19 &  -  & T \\ 
 24 & 238.26565-54.62382 &  15:53:3.760 & -54:37:25.76 & 3.18$\times$2.47 & \,\,\,59 & \,\,\,\,\,\,\,\,\,5.7$\pm$0.6 & \,\,\,37.0$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,3.2$\pm$0.1\,\,\, & 6710 & 0.21 &  -  & F \\ 
 25 & 238.28657-54.61877 &  15:53:8.780 & -54:37:7.560 & 2.44$\times$2.21 & \,\,\,17 & \,\,\,\,\,\,12.8$\pm$4.2 & \,\,\,50.2$\pm$5.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,3.0$\pm$0.3\,\,\, & 5706 & 0.26 &  -  & T \\ 
 26 & 238.29665-54.61517 &  15:53:11.20 & -54:36:54.61 & 2.24$\times$1.92 & \,\,\,16 & \,\,\,\,\,\,11.5$\pm$3.3 & \,\,\,34.0$\pm$3.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,3.2$\pm$0.3\,\,\, & 5046 & 0.14 &  -  & T \\ 
 27 & 238.29457-54.60894 &  15:53:10.70 & -54:36:32.20 & 1.24$\times$1.02 & \,\,\,\,\,\,8 & \,\,\,\,\,\,10.1$\pm$2.3 & \,\,\,10.8$\pm$2.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 2728 & 0.33 &  -  & T \\ 
 28 & 238.28899-54.62564 &  15:53:9.360 & -54:37:32.31 & 3.44$\times$2.78 & 138 & \,\,\,\,\,\,\,\,\,5.3$\pm$1.1 & \,\,\,38.1$\pm$1.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,4.0$\pm$0.2\,\,\, & 7460 & 0.16 &  -  & F \\ 
 29 & 238.29030-54.61403 &  15:53:9.670 & -54:36:50.52 & 1.66$\times$1.56 & \,\,\,59 & \,\,\,\,\,\,\,\,\,9.4$\pm$3.4 & \,\,\,16.5$\pm$2.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 3978 & 0.31 &  -  & T \\ 
 30 & 238.29380-54.61005 &  15:53:10.51 & -54:36:36.19 & 1.43$\times$1.18 & \,\,\,88 & \,\,\,\,\,\,\,\,\,7.4$\pm$2.6 & \,\,\,\,\,\,9.4$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.8$\pm$0.2\,\,\, & 3140 & 0.42 &  -  & T \\ 
 31 & 238.28564-54.62668 &  15:53:8.550 & -54:37:36.06 & 3.37$\times$2.73 & 159 & \,\,\,\,\,\,\,\,\,3.1$\pm$0.8 & \,\,\,18.5$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,1.9$\pm$0.2\,\,\, & 7320 & 0.34 &  -  & F \\ 
 34 & 238.28588-54.62339 &  15:53:8.610 & -54:37:24.21 & 2.18$\times$1.52 & 149 & \,\,\,\,\,\,\,\,\,5.4$\pm$1.6 & \,\,\,17.4$\pm$2.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 4282 & 0.24 &  -  & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 239.49918-53.96685 &  15:57:59.80 & -53:58:0.660 & 1.49$\times$1.32 & \,\,\,29 & \,\,\,300.3$\pm$2.5 & 599.2$\pm$4.1 & 1.54$\times$1.42 & \,\,\,10 & \,\,\,20.2$\pm$0.3\,\,\, & \,\,\,37.3$\pm$0.4 & 100$\pm$50      &    \,\,\,11.5$\pm$0.1\,\,\, & 3442 & 0.12 & 3.4 & T \\ 
  2 & 239.49784-53.95377 &  15:57:59.48 & -53:57:13.58 & 1.28$\times$1.16 & \,\,\,12 & \,\,\,\,\,\,25.3$\pm$1.6 & \,\,\,30.5$\pm$1.4 & 1.25$\times$1.17 & \,\,\,95 & \,\,\,\,\,\,3.0$\pm$0.1\,\,\, & \,\,\,\,\,\,3.4$\pm$0.1 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.8$\pm$0.1\,\,\, & 2998 & 0.10 & 2.7 & T \\ 
  3 & 239.50170-53.95443 &  15:58:0.410 & -53:57:15.96 & 1.81$\times$1.30 & \,\,\,14 & \,\,\,\,\,\,21.2$\pm$1.2 & \,\,\,39.6$\pm$1.3 & 1.52$\times$1.36 & \,\,\,52 & \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & \,\,\,\,\,\,4.5$\pm$0.2 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,3.6$\pm$0.1\,\,\, & 3632 & 0.10 & 2.7 & T \\ 
  4 & 239.49416-53.95284 &  15:57:58.60 & -53:57:10.24 & 1.15$\times$1.07 & 135 & \,\,\,\,\,\,23.0$\pm$1.4 & \,\,\,23.2$\pm$1.2 & 1.38$\times$0.85 & 111 & \,\,\,\,\,\,3.0$\pm$0.2\,\,\, & \,\,\,\,\,\,3.2$\pm$0.2 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.2$\pm$0.1\,\,\, & 2744 & 0.12 & 2.5 & T \\ 
  5 & 239.52100-53.95941 &  15:58:5.040 & -53:57:33.87 & 1.32$\times$1.19 & 145 & \,\,\,\,\,\,16.2$\pm$1.6 & \,\,\,20.0$\pm$1.3 & 1.61$\times$1.23 & 173 & \,\,\,\,\,\,2.0$\pm$0.2\,\,\, & \,\,\,\,\,\,2.9$\pm$0.2 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & 3088 & 0.17 & 2.4 & T \\ 
  6 & 239.48150-53.95543 &  15:57:55.56 & -53:57:19.55 & 1.34$\times$1.07 & 118 & \,\,\,\,\,\,\,\,\,9.3$\pm$0.9 & \,\,\,11.2$\pm$0.8 & 1.69$\times$1.35 & 142 & \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & \,\,\,\,\,\,1.9$\pm$0.1 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.1\,\,\, & 2880 & 0.25 & 2.2 & T \\ 
  7 & 239.51352-53.96588 &  15:58:3.250 & -53:57:57.15 & 1.23$\times$1.01 & 175 & \,\,\,\,\,\,\,\,\,6.8$\pm$0.6 & \,\,\,\,\,\,6.9$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.6$\pm$0.1$^*$ & 2696 & 0.42 &  -  & T \\ 
  8 & 239.51462-53.96846 &  15:58:3.510 & -53:58:6.460 & 1.14$\times$1.12 & 108 & \,\,\,\,\,\,\,\,\,5.8$\pm$0.7 & \,\,\,\,\,\,5.9$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1$^*$ & 2808 & 0.53 &  -  & T \\ 
  9 & 239.50009-53.96631 &  15:58:0.020 & -53:57:58.72 & 2.02$\times$1.41 & \,\,\,30 & \,\,\,\,\,\,17.5$\pm$2.6 & \,\,\,39.5$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,38$\pm$10      &    \,\,\,\,\,\,2.1$\pm$0.1\,\,\, & 3966 & 0.29 &  -  & F \\ 
 10 & 239.49797-53.96671 &  15:57:59.51 & -53:58:0.160 & 2.31$\times$1.93 & 102 & \,\,\,\,\,\,15.8$\pm$4.0 & \,\,\,44.6$\pm$4.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,38$\pm$10      &    \,\,\,\,\,\,2.3$\pm$0.2\,\,\, & 5118 & 0.34 &  -  & F \\ 
 11 & 239.49647-53.96543 &  15:57:59.15 & -53:57:55.53 & 1.60$\times$1.26 & \,\,\,\,\,\,3 & \,\,\,\,\,\,\,\,\,7.0$\pm$2.1 & \,\,\,10.9$\pm$2.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 3416 & 0.74 &  -  & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 250.29355-47.13427 &  16:41:10.45 & -47:08:3.380 & 1.61$\times$1.23 & 105 & \,\,\,491.9$\pm$13.3 & 1007.0$\pm$16.9 & 1.43$\times$1.12 & 101 & \,\,\,41.5$\pm$1.1\,\,\, & \,\,\,86.8$\pm$1.6 & 100$\pm$50      &    \,\,\,23.7$\pm$0.4\,\,\, & 3622 & 0.06 & 3.0 & T \\ 
  2 & 250.29362-47.13375 &  16:41:10.47 & -47:08:1.490 & 1.85$\times$1.27 & \,\,\,69 & \,\,\,181.6$\pm$13.6 & 392.8$\pm$14.7 & 1.83$\times$1.29 & \,\,\,64 & \,\,\,17.4$\pm$1.1\,\,\, & \,\,\,37.9$\pm$1.2 & 100$\pm$50      &    \,\,\,\,\,\,8.7$\pm$0.3\,\,\, & 3884 & 0.18 & 2.9 & T \\ 
  3 & 250.29490-47.13430 &  16:41:10.78 & -47:08:3.480 & 1.51$\times$1.35 & 170 & \,\,\,\,\,\,56.4$\pm$13.0 & 105.1$\pm$12.0 & 1.52$\times$1.34 & \,\,\,\,\,\,7 & \,\,\,\,\,\,4.4$\pm$1.2\,\,\, & \,\,\,\,\,\,8.0$\pm$1.1 & \,\,\,40$\pm$10      &    \,\,\,\,\,\,6.2$\pm$0.7\,\,\, & 3786 & 0.10 & 3.2 & T \\ 
  4 & 250.29226-47.14153 &  16:41:10.14 & -47:08:29.50 & 1.22$\times$1.06 & \,\,\,73 & \,\,\,\,\,\,12.0$\pm$0.7 & \,\,\,15.3$\pm$0.6 & 1.08$\times$1.03 & \,\,\,69 & \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & \,\,\,\,\,\,1.4$\pm$0.1 & \,\,\,21$\pm$05      &    \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & 2998 & 0.14 & 2.9 & T \\ 
  5 & 250.29556-47.13472 &  16:41:10.93 & -47:08:4.970 & 1.80$\times$1.46 & 124 & \,\,\,\,\,\,45.1$\pm$11.1 & \,\,\,98.4$\pm$11.0 & 1.70$\times$1.43 & 120 & \,\,\,\,\,\,3.1$\pm$0.9\,\,\, & \,\,\,\,\,\,7.0$\pm$1.0 & \,\,\,38$\pm$10      &    \,\,\,\,\,\,6.1$\pm$0.7\,\,\, & 4228 & 0.11 & 3.3 & T \\ 
  6 & 250.29135-47.14051 &  16:41:9.920 & -47:08:25.83 & 1.19$\times$1.15 & \,\,\,\,\,\,8 & \,\,\,\,\,\,13.2$\pm$1.0 & \,\,\,17.7$\pm$0.9 & 1.17$\times$1.05 & \,\,\,69 & \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & \,\,\,\,\,\,1.4$\pm$0.1 & \,\,\,22$\pm$06      &    \,\,\,\,\,\,2.0$\pm$0.1\,\,\, & 3146 & 0.14 & 3.1 & T \\ 
  7 & 250.27949-47.13232 &  16:41:7.080 & -47:07:56.35 & 1.30$\times$1.01 & 115 & \,\,\,\,\,\,13.0$\pm$0.8 & \,\,\,18.3$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.1\,\,\, & 2972 & 0.13 &  -  & T \\ 
  8 & 250.29275-47.13527 &  16:41:10.26 & -47:08:6.960 & 1.46$\times$1.21 & 122 & \,\,\,\,\,\,42.0$\pm$10.1 & \,\,\,71.0$\pm$10.1 & 1.38$\times$1.22 & 122 & \,\,\,\,\,\,3.8$\pm$0.8\,\,\, & \,\,\,\,\,\,6.6$\pm$0.8 & \,\,\,38$\pm$10      &    \,\,\,\,\,\,4.4$\pm$0.6\,\,\, & 3480 & 0.12 & 3.0 & T \\ 
  9 & 250.29438-47.13484 &  16:41:10.65 & -47:08:5.410 & 1.52$\times$1.40 & 162 & \,\,\,\,\,\,40.0$\pm$14.2 & \,\,\,73.4$\pm$13.1 & 1.37$\times$1.34 & \,\,\,29 & \,\,\,\,\,\,2.9$\pm$1.0\,\,\, & \,\,\,\,\,\,5.4$\pm$1.1 & \,\,\,40$\pm$10      &    \,\,\,\,\,\,4.3$\pm$0.8\,\,\, & 3894 & 0.14 & 3.2 & T \\ 
 10 & 250.28414-47.13405 &  16:41:8.190 & -47:08:2.580 & 2.14$\times$1.24 & \,\,\,83 & \,\,\,\,\,\,\,\,\,8.7$\pm$0.9 & \,\,\,23.1$\pm$1.2 & 1.68$\times$1.44 & \,\,\,99 & \,\,\,\,\,\,1.2$\pm$0.5\,\,\, & \,\,\,\,\,\,3.1$\pm$0.7 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.5$\pm$0.1\,\,\, & 4010 & 0.15 & 2.5 & T \\ 
 12 & 250.29477-47.14432 &  16:41:10.74 & -47:08:39.54 & 1.29$\times$1.09 & 122 & \,\,\,\,\,\,\,\,\,6.5$\pm$1.0 & \,\,\,\,\,\,8.6$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,1.1$\pm$0.1\,\,\, & 3112 & 0.23 &  -  & T \\ 
 13 & 250.29304-47.13170 &  16:41:10.33 & -47:07:54.11 & 2.23$\times$1.68 & \,\,\,43 & \,\,\,\,\,\,\,\,\,8.3$\pm$2.3 & \,\,\,34.0$\pm$3.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.9$\pm$0.3\,\,\, & 4988 & 0.20 &  -  & T \\ 
 14 & 250.29521-47.13404 &  16:41:10.85 & -47:08:2.540 & 1.23$\times$1.06 & 111 & \,\,\,\,\,\,18.3$\pm$8.2 & \,\,\,21.6$\pm$6.3 & 1.27$\times$1.15 & 101 & \,\,\,\,\,\,1.5$\pm$0.6\,\,\, & \,\,\,\,\,\,1.7$\pm$0.4 & \,\,\,37$\pm$09      &    \,\,\,\,\,\,1.4$\pm$0.4\,\,\, & 3014 & 0.33 & 3.2 & F \\ 
 15 & 250.29207-47.14437 &  16:41:10.10 & -47:08:39.74 & 1.22$\times$1.06 & \,\,\,37 & \,\,\,\,\,\,\,\,\,4.8$\pm$0.7 & \,\,\,\,\,\,5.7$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3008 & 0.33 &  -  & T \\ 
 16 & 250.28861-47.13304 &  16:41:9.270 & -47:07:58.96 & 1.09$\times$1.03 & \,\,\,15 & \,\,\,\,\,\,\,\,\,3.9$\pm$0.8 & \,\,\,\,\,\,4.1$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & 2842 & 0.67 &  -  & T \\ 
 17 & 250.29464-47.13350 &  16:41:10.71 & -47:08:0.580 & 1.81$\times$1.05 & \,\,\,66 & \,\,\,\,\,\,13.8$\pm$6.5 & \,\,\,18.7$\pm$5.0 & 1.76$\times$1.06 & \,\,\,68 & \,\,\,\,\,\,1.3$\pm$0.6\,\,\, & \,\,\,\,\,\,1.9$\pm$0.5 & \,\,\,37$\pm$09      &    \,\,\,\,\,\,1.2$\pm$0.3\,\,\, & 3390 & 0.43 & 2.8 & F \\ 
 18 & 250.28795-47.13998 &  16:41:9.110 & -47:08:23.91 & 1.71$\times$1.44 & \,\,\,46 & \,\,\,\,\,\,\,\,\,3.4$\pm$0.7 & \,\,\,\,\,\,7.2$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 4110 & 0.43 &  -  & T \\ 
 19 & 250.27892-47.13295 &  16:41:6.940 & -47:07:58.60 & 1.63$\times$1.14 & \,\,\,\,\,\,8 & \,\,\,\,\,\,\,\,\,4.3$\pm$0.7 & \,\,\,\,\,\,6.8$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3468 & 0.40 &  -  & F \\ 
 20 & 250.28678-47.13825 &  16:41:8.830 & -47:08:17.70 & 1.82$\times$1.41 & 165 & \,\,\,\,\,\,\,\,\,4.2$\pm$0.9 & \,\,\,\,\,\,9.7$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.1\,\,\, & 4148 & 0.36 &  -  & T \\ 
 21 & 250.28977-47.14126 &  16:41:9.540 & -47:08:28.54 & 1.21$\times$0.92 & \,\,\,\,\,\,2 & \,\,\,\,\,\,\,\,\,5.1$\pm$0.9 & \,\,\,\,\,\,5.2$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 2724 & 0.36 &  -  & T \\ 
 23 & 250.29133-47.13966 &  16:41:9.920 & -47:08:22.78 & 1.40$\times$1.26 & \,\,\,19 & \,\,\,\,\,\,\,\,\,6.9$\pm$2.5 & \,\,\,11.8$\pm$2.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.2$\pm$0.3\,\,\, & 3524 & 0.30 &  -  & T \\ 
 25 & 250.29142-47.13425 &  16:41:9.940 & -47:08:3.300 & 1.61$\times$1.36 & 174 & \,\,\,\,\,\,\,\,\,7.1$\pm$3.5 & \,\,\,\,\,\,8.5$\pm$3.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,0.6$\pm$0.3\,\,\, & 3882 & 0.77 &  -  & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 250.14220-45.69340 &  16:40:34.13 & -45:41:36.25 & 0.89$\times$0.79 & \,\,\,84 & \,\,\,177.1$\pm$2.1 & 284.3$\pm$2.6 & 0.94$\times$0.85 & \,\,\,52 & \,\,\,10.0$\pm$0.2\,\,\, & \,\,\,17.0$\pm$0.3 & 100$\pm$50      &    \,\,\,13.2$\pm$0.1\,\,\, & 3214 & 0.10 & 3.4 & T \\ 
  2 & 250.14273-45.69362 &  16:40:34.25 & -45:41:37.04 & 0.97$\times$0.73 & 124 & \,\,\,167.8$\pm$2.4 & 271.5$\pm$2.5 & 1.03$\times$0.77 & 124 & \,\,\,14.9$\pm$0.3\,\,\, & \,\,\,24.9$\pm$0.3 & 100$\pm$50      &    \,\,\,12.6$\pm$0.1\,\,\, & 3130 & 0.10 & 2.9 & T \\ 
  3 & 250.14170-45.70202 &  16:40:34.01 & -45:42:7.290 & 0.86$\times$0.79 & \,\,\,92 & \,\,\,119.8$\pm$2.5 & 168.6$\pm$2.5 & 0.88$\times$0.81 & 110 & \,\,\,\,\,\,5.1$\pm$0.3\,\,\, & \,\,\,\,\,\,6.9$\pm$0.3 & 100$\pm$50      &    \,\,\,\,\,\,7.7$\pm$0.1\,\,\, & 3166 & 0.16 & 3.9 & T \\ 
  4 & 250.13975-45.69370 &  16:40:33.54 & -45:41:37.31 & 0.87$\times$0.82 & \,\,\,\,\,\,7 & \,\,\,\,\,\,80.1$\pm$1.7 & 140.0$\pm$2.4 & 0.90$\times$0.86 & \,\,\,29 & \,\,\,\,\,\,6.3$\pm$0.1\,\,\, & \,\,\,11.5$\pm$0.2 & 100$\pm$50      &    \,\,\,\,\,\,6.3$\pm$0.1\,\,\, & 3248 & 0.21 & 3.0 & T \\ 
  5 & 250.14174-45.70250 &  16:40:34.02 & -45:42:9.000 & 0.86$\times$0.79 & \,\,\,89 & \,\,\,\,\,\,75.4$\pm$2.8 & 103.2$\pm$2.5 & 0.95$\times$0.85 & \,\,\,81 & \,\,\,\,\,\,6.2$\pm$0.3\,\,\, & \,\,\,\,\,\,9.5$\pm$0.4 & \,\,\,39$\pm$10      &    \,\,\,13.5$\pm$0.3\,\,\, & 3162 & 0.04 & 2.9 & T \\ 
  6 & 250.14192-45.70228 &  16:40:34.06 & -45:42:8.210 & 1.00$\times$0.86 & \,\,\,65 & \,\,\,\,\,\,68.5$\pm$2.8 & 125.2$\pm$3.5 & 0.96$\times$0.74 & \,\,\,77 & \,\,\,\,\,\,3.5$\pm$0.3\,\,\, & \,\,\,\,\,\,6.9$\pm$0.5 & \,\,\,40$\pm$10      &    \,\,\,15.8$\pm$0.4\,\,\, & 3518 & 0.04 & 3.5 & T \\ 
  7 & 250.13785-45.70402 &  16:40:33.08 & -45:42:14.48 & 0.81$\times$0.76 & \,\,\,56 & \,\,\,\,\,\,31.4$\pm$1.3 & \,\,\,40.7$\pm$1.3 & 0.91$\times$0.75 & \,\,\,\,\,\,9 & \,\,\,\,\,\,3.2$\pm$0.1\,\,\, & \,\,\,\,\,\,4.7$\pm$0.1 & \,\,\,28$\pm$07      &    \,\,\,\,\,\,7.4$\pm$0.2\,\,\, & 3038 & 0.05 & 2.6 & T \\ 
  8 & 250.14340-45.69385 &  16:40:34.42 & -45:41:37.88 & 1.42$\times$0.88 & 119 & \,\,\,\,\,\,33.8$\pm$1.5 & \,\,\,59.7$\pm$1.4 & 1.23$\times$0.86 & 121 & \,\,\,\,\,\,2.7$\pm$0.2\,\,\, & \,\,\,\,\,\,4.9$\pm$0.2 & \,\,\,26$\pm$07      &    \,\,\,12.1$\pm$0.3\,\,\, & 4018 & 0.04 & 3.1 & T \\ 
  9 & 250.14972-45.69291 &  16:40:35.93 & -45:41:34.47 & 0.98$\times$0.75 & \,\,\,29 & \,\,\,\,\,\,11.6$\pm$0.4 & \,\,\,20.9$\pm$0.5 & 0.94$\times$0.78 & \,\,\,48 & \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & \,\,\,\,\,\,1.0$\pm$0.1 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,4.7$\pm$0.1\,\,\, & 3182 & 0.06 & 3.7 & T \\ 
 10 & 250.14039-45.70273 &  16:40:33.69 & -45:42:9.820 & 1.02$\times$0.88 & \,\,\,63 & \,\,\,\,\,\,34.7$\pm$2.8 & \,\,\,67.8$\pm$3.2 & 1.03$\times$0.87 & \,\,\,75 & \,\,\,\,\,\,2.1$\pm$0.2\,\,\, & \,\,\,\,\,\,3.9$\pm$0.2 & 100$\pm$50      &    \,\,\,\,\,\,3.0$\pm$0.1\,\,\, & 3602 & 0.48 & 3.5 & T \\ 
 11 & 250.14093-45.69545 &  16:40:33.82 & -45:41:43.63 & 0.87$\times$0.74 & \,\,\,15 & \,\,\,\,\,\,18.6$\pm$1.4 & \,\,\,24.2$\pm$1.2 & 0.88$\times$0.78 & \,\,\,42 & \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & \,\,\,\,\,\,2.2$\pm$0.1 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,4.0$\pm$0.2\,\,\, & 3054 & 0.09 & 2.9 & T \\ 
 12 & 250.14450-45.69665 &  16:40:34.68 & -45:41:47.94 & 1.99$\times$1.75 & \,\,\,16 & \,\,\,\,\,\,\,\,\,2.2$\pm$0.9 & \,\,\,12.2$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.6$\pm$0.2\,\,\, & 7132 & 0.27 &  -  & F \\ 
 13 & 250.14232-45.69310 &  16:40:34.16 & -45:41:35.17 & 1.06$\times$1.04 & 129 & \,\,\,\,\,\,26.0$\pm$2.2 & \,\,\,44.4$\pm$1.7 & 1.02$\times$0.82 & 112 & \,\,\,\,\,\,1.5$\pm$0.3\,\,\, & \,\,\,\,\,\,2.8$\pm$0.3 & \,\,\,28$\pm$07      &    \,\,\,\,\,\,8.1$\pm$0.3\,\,\, & 4072 & 0.06 & 3.4 & F \\ 
 14 & 250.13943-45.69282 &  16:40:33.46 & -45:41:34.15 & 0.87$\times$0.70 & \,\,\,72 & \,\,\,\,\,\,15.7$\pm$2.2 & \,\,\,18.5$\pm$1.7 & 1.05$\times$0.79 & \,\,\,90 & \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & \,\,\,\,\,\,1.0$\pm$0.1 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,3.0$\pm$0.3\,\,\, & 2932 & 0.12 & 3.5 & T \\ 
 15 & 250.14619-45.68941 &  16:40:35.09 & -45:41:21.89 & 1.68$\times$1.26 & 124 & \,\,\,\,\,\,\,\,\,4.4$\pm$0.4 & \,\,\,19.3$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,4.1$\pm$0.1\,\,\, & 5410 & 0.13 &  -  & T \\ 
 16 & 250.14189-45.70171 &  16:40:34.05 & -45:42:6.150 & 1.06$\times$0.98 & \,\,\,72 & \,\,\,\,\,\,17.5$\pm$3.1 & \,\,\,29.0$\pm$2.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,37$\pm$09      &    \,\,\,\,\,\,3.8$\pm$0.3\,\,\, & 3922 & 0.15 &  -  & T \\ 
 17 & 250.13904-45.69420 &  16:40:33.37 & -45:41:39.13 & 1.25$\times$1.05 & \,\,\,20 & \,\,\,\,\,\,11.3$\pm$1.6 & \,\,\,26.2$\pm$1.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,3.7$\pm$0.2\,\,\, & 4352 & 0.16 &  -  & T \\ 
 18 & 250.15086-45.69531 &  16:40:36.21 & -45:41:43.12 & 1.28$\times$1.10 & \,\,\,63 & \,\,\,\,\,\,\,\,\,4.9$\pm$0.8 & \,\,\,12.9$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.9$\pm$0.2\,\,\, & 4508 & 0.15 &  -  & T \\ 
 19 & 250.14094-45.69316 &  16:40:33.83 & -45:41:35.39 & 0.92$\times$0.89 & 118 & \,\,\,\,\,\,\,\,\,6.5$\pm$1.3 & \,\,\,\,\,\,9.6$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & 3522 & 0.25 &  -  & T \\ 
 21 & 250.15286-45.68395 &  16:40:36.69 & -45:41:2.230 & 1.23$\times$0.99 & 114 & \,\,\,\,\,\,\,\,\,3.4$\pm$0.4 & \,\,\,\,\,\,9.9$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.1\,\,\, & 4142 & 0.19 &  -  & F \\ 
 22 & 250.14358-45.69963 &  16:40:34.46 & -45:41:58.65 & 2.09$\times$1.82 & \,\,\,21 & \,\,\,\,\,\,\,\,\,3.3$\pm$0.9 & \,\,\,21.8$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,4.5$\pm$0.3\,\,\, & 7430 & 0.17 &  -  & F \\ 
 23 & 250.13909-45.69577 &  16:40:33.38 & -45:41:44.75 & 1.01$\times$0.89 & 170 & \,\,\,\,\,\,\,\,\,5.8$\pm$1.4 & \,\,\,10.6$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & 3626 & 0.26 &  -  & T \\ 
 24 & 250.13864-45.68600 &  16:40:33.27 & -45:41:9.610 & 0.78$\times$0.75 & \,\,\,86 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.3 & \,\,\,\,\,\,2.3$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1$^*$ & 2980 & 0.60 &  -  & T \\ 
 25 & 250.14176-45.69367 &  16:40:34.02 & -45:41:37.20 & 1.12$\times$1.03 & \,\,\,40 & \,\,\,\,\,\,\,\,\,9.2$\pm$2.5 & \,\,\,16.4$\pm$1.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.8$\pm$0.3\,\,\, & 4138 & 0.17 &  -  & F \\ 
 27 & 250.13967-45.69238 &  16:40:33.52 & -45:41:32.56 & 0.92$\times$0.73 & \,\,\,32 & \,\,\,\,\,\,\,\,\,6.0$\pm$2.1 & \,\,\,\,\,\,7.4$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.3\,\,\, & 3068 & 0.27 &  -  & T \\ 
 28 & 250.13871-45.69506 &  16:40:33.29 & -45:41:42.21 & 0.93$\times$0.81 & 172 & \,\,\,\,\,\,\,\,\,5.1$\pm$1.8 & \,\,\,\,\,\,7.0$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & 3298 & 0.42 &  -  & T \\ 
 29 & 250.14130-45.70157 &  16:40:33.91 & -45:42:5.660 & 1.33$\times$1.10 & 129 & \,\,\,\,\,\,\,\,\,6.4$\pm$2.1 & \,\,\,14.2$\pm$1.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,1.9$\pm$0.3\,\,\, & 4562 & 0.34 &  -  & T \\ 
 30 & 250.15173-45.69462 &  16:40:36.42 & -45:41:40.63 & 1.06$\times$0.88 & 180 & \,\,\,\,\,\,\,\,\,3.8$\pm$1.2 & \,\,\,\,\,\,7.5$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.7$\pm$0.3\,\,\, & 3654 & 0.21 &  -  & T \\ 
 31 & 250.13807-45.69418 &  16:40:33.14 & -45:41:39.06 & 1.00$\times$0.91 & 112 & \,\,\,\,\,\,\,\,\,4.7$\pm$1.9 & \,\,\,\,\,\,7.4$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 3658 & 0.46 &  -  & T \\ 
 33 & 250.14155-45.70120 &  16:40:33.97 & -45:42:4.310 & 1.10$\times$1.00 & \,\,\,21 & \,\,\,\,\,\,\,\,\,4.5$\pm$2.0 & \,\,\,\,\,\,7.9$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 4026 & 0.46 &  -  & T \\ 
 34 & 250.15190-45.69535 &  16:40:36.46 & -45:41:43.25 & 1.21$\times$1.05 & 144 & \,\,\,\,\,\,\,\,\,2.6$\pm$1.1 & \,\,\,\,\,\,5.8$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 4300 & 0.32 &  -  & T \\ 
 35 & 250.14306-45.70063 &  16:40:34.33 & -45:42:2.250 & 1.52$\times$1.39 & \,\,\,30 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.7 & \,\,\,\,\,\,8.0$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & 5574 & 0.43 &  -  & F \\ 
 37 & 250.13670-45.69143 &  16:40:32.81 & -45:41:29.16 & 1.57$\times$1.47 & 155 & \,\,\,\,\,\,\,\,\,3.4$\pm$0.6 & \,\,\,14.7$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.7$\pm$0.2\,\,\, & 5874 & 0.23 &  -  & T \\ 
 38 & 250.13556-45.70396 &  16:40:32.53 & -45:42:14.24 & 1.53$\times$1.29 & 180 & \,\,\,\,\,\,\,\,\,2.4$\pm$0.9 & \,\,\,\,\,\,7.9$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 5336 & 0.32 &  -  & F \\ 
 39 & 250.15117-45.68761 &  16:40:36.28 & -45:41:15.40 & 2.35$\times$1.71 & 179 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.3 & \,\,\,\,\,\,6.9$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 7408 & 0.48 &  -  & F \\ 
 40 & 250.14253-45.70174 &  16:40:34.21 & -45:42:6.270 & 0.83$\times$0.57 & \,\,\,71 & \,\,\,\,\,\,\,\,\,4.8$\pm$2.2 & \,\,\,\,\,\,4.5$\pm$1.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,0.6$\pm$0.2\,\,\, & 2536 & 0.57 &  -  & F \\ 
 41 & 250.13635-45.69476 &  16:40:32.72 & -45:41:41.14 & 1.33$\times$1.24 & \,\,\,80 & \,\,\,\,\,\,\,\,\,3.9$\pm$1.4 & \,\,\,11.0$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.9$\pm$0.3\,\,\, & 4962 & 0.32 &  -  & T \\ 
 42 & 250.13806-45.69716 &  16:40:33.13 & -45:41:49.79 & 1.50$\times$1.26 & \,\,\,90 & \,\,\,\,\,\,\,\,\,2.0$\pm$0.7 & \,\,\,\,\,\,6.4$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 5220 & 0.45 &  -  & T \\ 
 43 & 250.13925-45.69329 &  16:40:33.42 & -45:41:35.84 & 1.20$\times$0.80 & 134 & \,\,\,\,\,\,\,\,\,4.0$\pm$2.0 & \,\,\,\,\,\,7.4$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 3566 & 0.42 &  -  & F \\ 
 45 & 250.13739-45.69275 &  16:40:32.97 & -45:41:33.90 & 1.44$\times$0.97 & 157 & \,\,\,\,\,\,\,\,\,2.3$\pm$1.0 & \,\,\,\,\,\,5.8$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & 4320 & 0.53 &  -  & T \\ 
 46 & 250.14069-45.70226 &  16:40:33.77 & -45:42:8.150 & 1.11$\times$0.82 & \,\,\,38 & \,\,\,\,\,\,\,\,\,6.0$\pm$2.4 & \,\,\,\,\,\,9.3$\pm$1.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,37$\pm$09      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 3552 & 0.44 &  -  & F \\ 
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 47 & 250.14219-45.69534 &  16:40:34.12 & -45:41:43.23 & 1.47$\times$1.17 & 106 & \,\,\,\,\,\,\,\,\,3.4$\pm$1.3 & \,\,\,\,\,\,9.7$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.8$\pm$0.3\,\,\, & 4930 & 0.30 &  -  & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 281.94593-1.907470 &  18:47:47.02 & -01:54:26.90 & 0.71$\times$0.62 & \,\,\,88 & \,\,\,360.5$\pm$4.0 & 676.9$\pm$4.8 & 0.72$\times$0.62 & \,\,\,99 & \,\,\,15.6$\pm$0.3\,\,\, & \,\,\,29.4$\pm$0.4 & 100$\pm$50      &    \,\,\,82.8$\pm$0.4\,\,\, & 3572 & 0.02 & 3.8 & T \\ 
  2 & 281.94516-1.908130 &  18:47:46.84 & -01:54:29.28 & 0.61$\times$0.56 & 143 & \,\,\,202.3$\pm$6.8 & 299.3$\pm$7.2 & 0.67$\times$0.54 & 121 & \,\,\,13.1$\pm$0.5\,\,\, & \,\,\,19.2$\pm$0.5 & 100$\pm$50      &    \,\,\,30.5$\pm$0.6\,\,\, & 3180 & 0.04 & 3.3 & T \\ 
  3 & 281.94321-1.909270 &  18:47:46.37 & -01:54:33.38 & 0.72$\times$0.63 & \,\,\,37 & \,\,\,108.9$\pm$2.5 & 223.3$\pm$3.2 & 0.72$\times$0.65 & \,\,\,75 & \,\,\,\,\,\,8.1$\pm$0.2\,\,\, & \,\,\,16.1$\pm$0.2 & 100$\pm$50      &    \,\,\,20.9$\pm$0.3\,\,\, & 3624 & 0.07 & 3.1 & T \\ 
  4 & 281.94575-1.907350 &  18:47:46.98 & -01:54:26.45 & 0.82$\times$0.77 & \,\,\,61 & \,\,\,156.0$\pm$4.5 & 378.9$\pm$4.7 & 0.82$\times$0.80 & \,\,\,79 & \,\,\,\,\,\,8.2$\pm$0.3\,\,\, & \,\,\,19.9$\pm$0.3 & 100$\pm$50      &    \,\,\,36.9$\pm$0.4\,\,\, & 4344 & 0.05 & 3.5 & T \\ 
  5 & 281.94692-1.908240 &  18:47:47.26 & -01:54:29.67 & 0.65$\times$0.49 & \,\,\,95 & \,\,\,\,\,\,41.7$\pm$0.8 & \,\,\,57.2$\pm$0.8 & 0.69$\times$0.50 & 100 & \,\,\,\,\,\,4.2$\pm$0.1\,\,\, & \,\,\,\,\,\,5.4$\pm$0.0 & \,\,\,26$\pm$07      &    \,\,\,25.7$\pm$0.3\,\,\, & 2962 & 0.01 & 2.8 & T \\ 
  6 & 281.94232-1.909250 &  18:47:46.16 & -01:54:33.29 & 0.70$\times$0.54 & 104 & \,\,\,\,\,\,42.0$\pm$1.2 & \,\,\,69.1$\pm$1.4 & 0.71$\times$0.51 & 106 & \,\,\,\,\,\,3.3$\pm$0.1\,\,\, & \,\,\,\,\,\,5.0$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,32.9$\pm$0.6\,\,\, & 3228 & 0.01 & 3.1 & T \\ 
  7 & 281.94390-1.906420 &  18:47:46.54 & -01:54:23.10 & 0.72$\times$0.50 & 101 & \,\,\,\,\,\,47.8$\pm$1.5 & \,\,\,84.4$\pm$2.0 & 0.74$\times$0.52 & \,\,\,98 & \,\,\,\,\,\,3.2$\pm$0.1\,\,\, & \,\,\,\,\,\,5.4$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,7.5$\pm$0.2\,\,\, & 3114 & 0.17 & 3.3 & T \\ 
  8 & 281.93870-1.910290 &  18:47:45.29 & -01:54:37.04 & 0.60$\times$0.49 & \,\,\,99 & \,\,\,\,\,\,12.7$\pm$0.4 & \,\,\,15.9$\pm$0.4 & 0.63$\times$0.50 & \,\,\,97 & \,\,\,\,\,\,1.3$\pm$0.1$^*$ & \,\,\,\,\,\,1.5$\pm$0.0 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,6.8$\pm$0.2\,\,\, & 2882 & 0.04 & 2.8 & T \\ 
  9 & 281.94486-1.908670 &  18:47:46.77 & -01:54:31.20 & 0.66$\times$0.54 & \,\,\,67 & \,\,\,\,\,\,49.6$\pm$4.1 & \,\,\,71.5$\pm$3.8 & 0.72$\times$0.51 & \,\,\,79 & \,\,\,\,\,\,3.3$\pm$0.2\,\,\, & \,\,\,\,\,\,4.6$\pm$0.2 & 100$\pm$50      &    \,\,\,\,\,\,6.4$\pm$0.3\,\,\, & 3166 & 0.20 & 3.3 & T \\ 
 10 & 281.94582-1.907140 &  18:47:47.00 & -01:54:25.70 & 0.93$\times$0.86 & 131 & \,\,\,\,\,\,72.9$\pm$4.2 & 246.0$\pm$6.6 & 0.85$\times$0.67 & 114 & \,\,\,\,\,\,3.3$\pm$0.3\,\,\, & \,\,\,\,\,\,9.4$\pm$0.5 & \,\,\,37$\pm$09      &    \,\,\,75.5$\pm$1.7\,\,\, & 4856 & 0.01 & 3.9 & F \\ 
 11 & 281.93656-1.912560 &  18:47:44.77 & -01:54:45.20 & 0.69$\times$0.58 & 101 & \,\,\,\,\,\,14.0$\pm$1.0 & \,\,\,23.2$\pm$1.0 & 1.03$\times$0.68 & \,\,\,96 & \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & \,\,\,\,\,\,1.0$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,2.0$\pm$0.1\,\,\, & 3390 & 0.67 & 3.8 & T \\ 
 12 & 281.94366-1.909050 &  18:47:46.48 & -01:54:32.57 & 0.65$\times$0.54 & \,\,\,91 & \,\,\,\,\,\,32.5$\pm$4.3 & \,\,\,45.4$\pm$3.7 & 0.63$\times$0.53 & \,\,\,98 & \,\,\,\,\,\,2.2$\pm$0.3\,\,\, & \,\,\,\,\,\,2.9$\pm$0.3 & 100$\pm$50      &    \,\,\,\,\,\,4.0$\pm$0.3\,\,\, & 3152 & 0.31 & 3.3 & T \\ 
 13 & 281.94270-1.909270 &  18:47:46.25 & -01:54:33.39 & 0.69$\times$0.55 & 132 & \,\,\,\,\,\,18.9$\pm$1.8 & \,\,\,26.1$\pm$1.4 & 0.67$\times$0.55 & 126 & \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & \,\,\,\,\,\,2.1$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,11.0$\pm$0.5\,\,\, & 3268 & 0.03 & 3.0 & T \\ 
 14 & 281.94497-1.904460 &  18:47:46.79 & -01:54:16.05 & 0.60$\times$0.47 & \,\,\,97 & \,\,\,\,\,\,14.9$\pm$1.3 & \,\,\,17.1$\pm$1.1 & 0.66$\times$0.49 & 105 & \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & \,\,\,\,\,\,1.5$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,7.3$\pm$0.5\,\,\, & 2792 & 0.04 & 3.0 & T \\ 
 15 & 281.94381-1.906730 &  18:47:46.52 & -01:54:24.22 & 0.66$\times$0.51 & \,\,\,96 & \,\,\,\,\,\,17.4$\pm$1.5 & \,\,\,25.2$\pm$1.4 & 0.68$\times$0.54 & \,\,\,91 & \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & \,\,\,\,\,\,1.6$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,2.2$\pm$0.1\,\,\, & 3072 & 0.56 & 3.3 & T \\ 
 16 & 281.93727-1.911900 &  18:47:44.94 & -01:54:42.83 & 0.67$\times$0.54 & 134 & \,\,\,\,\,\,\,\,\,7.6$\pm$0.7 & \,\,\,11.9$\pm$0.7 & 0.81$\times$0.77 & \,\,\,83 & \,\,\,\,\,\,0.3$\pm$0.1\,\,\, & \,\,\,\,\,\,0.5$\pm$0.0 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,5.1$\pm$0.3\,\,\, & 3180 & 0.06 & 3.9 & T \\ 
 17 & 281.94542-1.908320 &  18:47:46.90 & -01:54:29.95 & 0.78$\times$0.67 & 121 & \,\,\,\,\,\,22.9$\pm$5.6 & \,\,\,40.5$\pm$4.3 & 0.85$\times$0.73 & 109 & \,\,\,\,\,\,1.3$\pm$0.4\,\,\, & \,\,\,\,\,\,2.2$\pm$0.2 & 100$\pm$50      &    \,\,\,\,\,\,3.5$\pm$0.4\,\,\, & 3876 & 0.44 & 3.5 & T \\ 
 18 & 281.94625-1.907520 &  18:47:47.10 & -01:54:27.06 & 0.64$\times$0.57 & \,\,\,92 & \,\,\,\,\,\,26.0$\pm$4.0 & \,\,\,32.7$\pm$3.1 & 0.70$\times$0.58 & 101 & \,\,\,\,\,\,1.7$\pm$0.3\,\,\, & \,\,\,\,\,\,2.2$\pm$0.2 & \,\,\,31$\pm$08      &    \,\,\,10.8$\pm$1.0\,\,\, & 3258 & 0.04 & 3.2 & F \\ 
 20 & 281.94570-1.903610 &  18:47:46.97 & -01:54:13.00 & 1.07$\times$0.95 & \,\,\,39 & \,\,\,\,\,\,\,\,\,5.7$\pm$0.6 & \,\,\,19.7$\pm$0.9 & 0.96$\times$0.81 & \,\,\,77 & \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & \,\,\,\,\,\,1.3$\pm$0.1 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,8.5$\pm$0.4\,\,\, & 5430 & 0.06 & 3.2 & T \\ 
 21 & 281.94538-1.908240 &  18:47:46.89 & -01:54:29.65 & 0.74$\times$0.58 & 121 & \,\,\,\,\,\,25.3$\pm$5.6 & \,\,\,37.0$\pm$4.3 & 0.66$\times$0.58 & 126 & \,\,\,\,\,\,3.0$\pm$0.5\,\,\, & \,\,\,\,\,\,4.2$\pm$0.4 & \,\,\,31$\pm$08      &    \,\,\,12.3$\pm$1.4\,\,\, & 3466 & 0.04 & 2.6 & T \\ 
 22 & 281.93843-1.910780 &  18:47:45.22 & -01:54:38.82 & 0.60$\times$0.51 & 122 & \,\,\,\,\,\,\,\,\,6.2$\pm$0.7 & \,\,\,\,\,\,7.5$\pm$0.6 & 0.58$\times$0.47 & 103 & \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & \,\,\,\,\,\,0.5$\pm$0.0 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,3.0$\pm$0.2\,\,\, & 2944 & 0.10 & 3.1 & T \\ 
 23 & 281.94529-1.904050 &  18:47:46.87 & -01:54:14.56 & 0.57$\times$0.45 & \,\,\,86 & \,\,\,\,\,\,\,\,\,6.9$\pm$0.8 & \,\,\,\,\,\,7.0$\pm$0.6 & 0.64$\times$0.44 & \,\,\,88 & \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & \,\,\,\,\,\,0.5$\pm$0.0 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,3.0$\pm$0.2\,\,\, & 2680 & 0.09 & 3.2 & T \\ 
 24 & 281.94406-1.908900 &  18:47:46.58 & -01:54:32.04 & 0.69$\times$0.49 & \,\,\,82 & \,\,\,\,\,\,23.1$\pm$4.2 & \,\,\,30.6$\pm$3.5 & 0.71$\times$0.49 & \,\,\,84 & \,\,\,\,\,\,2.1$\pm$0.3\,\,\, & \,\,\,\,\,\,2.7$\pm$0.3 & \,\,\,26$\pm$07      &    \,\,\,12.6$\pm$1.4\,\,\, & 3042 & 0.03 & 2.9 & T \\ 
 25 & 281.94591-1.908550 &  18:47:47.02 & -01:54:30.79 & 0.78$\times$0.60 & 146 & \,\,\,\,\,\,23.4$\pm$6.0 & \,\,\,41.8$\pm$5.4 & 0.83$\times$0.64 & 147 & \,\,\,\,\,\,1.8$\pm$0.4\,\,\, & \,\,\,\,\,\,3.1$\pm$0.3 & 100$\pm$50      &    \,\,\,\,\,\,3.7$\pm$0.5\,\,\, & 3608 & 0.39 & 3.1 & T \\ 
 26 & 281.94313-1.908190 &  18:47:46.35 & -01:54:29.49 & 0.62$\times$0.57 & 105 & \,\,\,\,\,\,\,\,\,5.4$\pm$0.7 & \,\,\,\,\,\,7.4$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,3.0$\pm$0.2\,\,\, & 3238 & 0.11 &  -  & T \\ 
 27 & 281.94721-1.903560 &  18:47:47.33 & -01:54:12.81 & 0.62$\times$0.55 & 102 & \,\,\,\,\,\,\,\,\,4.0$\pm$0.4 & \,\,\,\,\,\,5.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.4$\pm$0.1\,\,\, & 3160 & 0.13 &  -  & T \\ 
 28 & 281.94530-1.907140 &  18:47:46.87 & -01:54:25.69 & 0.57$\times$0.53 & 133 & \,\,\,\,\,\,15.2$\pm$4.3 & \,\,\,17.4$\pm$3.3 & 0.63$\times$0.45 & 115 & \,\,\,\,\,\,1.0$\pm$0.3\,\,\, & \,\,\,\,\,\,1.2$\pm$0.3 & 100$\pm$50      &    \,\,\,\,\,\,1.5$\pm$0.3\,\,\, & 2964 & 0.78 & 3.2 & T \\ 
 29 & 281.94607-1.908940 &  18:47:47.06 & -01:54:32.17 & 0.54$\times$0.44 & 115 & \,\,\,\,\,\,11.5$\pm$2.8 & \,\,\,11.0$\pm$2.2 & 0.61$\times$0.43 & 105 & \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & \,\,\,\,\,\,1.2$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,4.6$\pm$0.9\,\,\, & 2610 & 0.06 & 2.6 & T \\ 
 30 & 281.94570-1.908240 &  18:47:46.97 & -01:54:29.66 & 0.63$\times$0.47 & \,\,\,97 & \,\,\,\,\,\,19.8$\pm$5.6 & \,\,\,21.8$\pm$4.3 & 0.67$\times$0.44 & 106 & \,\,\,\,\,\,1.8$\pm$0.4\,\,\, & \,\,\,\,\,\,2.0$\pm$0.3 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,7.5$\pm$1.4\,\,\, & 2856 & 0.05 & 2.8 & T \\ 
 31 & 281.93372-1.913560 &  18:47:44.09 & -01:54:48.82 & 0.65$\times$0.57 & \,\,\,18 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.3 & \,\,\,\,\,\,4.4$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.7$\pm$0.1\,\,\, & 3272 & 0.19 &  -  & T \\ 
 32 & 281.94556-1.907510 &  18:47:46.93 & -01:54:27.05 & 0.71$\times$0.56 & \,\,\,99 & \,\,\,\,\,\,26.1$\pm$4.8 & \,\,\,33.9$\pm$3.7 & 0.66$\times$0.53 & \,\,\,94 & \,\,\,\,\,\,1.7$\pm$0.3\,\,\, & \,\,\,\,\,\,2.5$\pm$0.3 & \,\,\,34$\pm$09      &    \,\,\,10.2$\pm$1.1\,\,\, & 3326 & 0.04 & 3.1 & F \\ 
 33 & 281.94382-1.907970 &  18:47:46.52 & -01:54:28.69 & 0.68$\times$0.56 & \,\,\,73 & \,\,\,\,\,\,\,\,\,4.4$\pm$0.6 & \,\,\,\,\,\,6.5$\pm$0.6 & 0.79$\times$0.54 & \,\,\,91 & \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & \,\,\,\,\,\,0.7$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.6$\pm$0.2\,\,\, & 3284 & 0.13 & 2.6 & T \\ 
 34 & 281.93586-1.911700 &  18:47:44.61 & -01:54:42.13 & 0.57$\times$0.49 & \,\,\,88 & \,\,\,\,\,\,\,\,\,3.2$\pm$0.5 & \,\,\,\,\,\,3.5$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 2838 & 0.19 &  -  & T \\ 
 35 & 281.93860-1.911090 &  18:47:45.26 & -01:54:39.92 & 0.95$\times$0.66 & 124 & \,\,\,\,\,\,\,\,\,3.9$\pm$0.8 & \,\,\,\,\,\,8.9$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,3.6$\pm$0.3\,\,\, & 4104 & 0.12 &  -  & T \\ 
 36 & 281.94435-1.905390 &  18:47:46.64 & -01:54:19.42 & 0.55$\times$0.53 & \,\,\,72 & \,\,\,\,\,\,\,\,\,4.8$\pm$0.9 & \,\,\,\,\,\,5.5$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.3$\pm$0.3\,\,\, & 2964 & 0.13 &  -  & T \\ 
 37 & 281.94542-1.906740 &  18:47:46.90 & -01:54:24.26 & 0.68$\times$0.48 & 109 & \,\,\,\,\,\,14.6$\pm$3.9 & \,\,\,17.3$\pm$3.0 & 0.67$\times$0.47 & 108 & \,\,\,\,\,\,1.1$\pm$0.3\,\,\, & \,\,\,\,\,\,1.3$\pm$0.3 & \,\,\,28$\pm$07      &    \,\,\,\,\,\,6.4$\pm$1.1\,\,\, & 2956 & 0.05 & 3.1 & T \\ 
 38 & 281.95070-1.901050 &  18:47:48.17 & -01:54:3.780 & 0.96$\times$0.68 & 123 & \,\,\,\,\,\,\,\,\,1.5$\pm$0.2 & \,\,\,\,\,\,3.8$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.1\,\,\, & 4182 & 0.25 &  -  & F \\ 
 39 & 281.93653-1.912980 &  18:47:44.77 & -01:54:46.74 & 0.76$\times$0.58 & 116 & \,\,\,\,\,\,\,\,\,3.4$\pm$0.7 & \,\,\,\,\,\,5.8$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.4$\pm$0.3\,\,\, & 3498 & 0.14 &  -  & T \\ 
 40 & 281.94405-1.905800 &  18:47:46.57 & -01:54:20.87 & 0.86$\times$0.63 & \,\,\,41 & \,\,\,\,\,\,\,\,\,6.3$\pm$1.3 & \,\,\,11.3$\pm$1.2 & 0.74$\times$0.64 & \,\,\,52 & \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & \,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,4.5$\pm$0.5\,\,\, & 3870 & 0.09 & 3.1 & T \\ 
 41 & 281.94584-1.904660 &  18:47:47.00 & -01:54:16.76 & 0.59$\times$0.46 & 104 & \,\,\,\,\,\,\,\,\,5.0$\pm$0.6 & \,\,\,\,\,\,5.5$\pm$0.5 & 0.69$\times$0.48 & 113 & \,\,\,\,\,\,0.4$\pm$0.1$^*$ & \,\,\,\,\,\,0.4$\pm$0.0 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 2750 & 0.11 & 3.2 & T \\ 
 42 & 281.94550-1.907950 &  18:47:46.92 & -01:54:28.63 & 0.64$\times$0.38 & 104 & \,\,\,\,\,\,17.4$\pm$5.3 & \,\,\,15.1$\pm$4.1 & 0.68$\times$0.44 & 104 & \,\,\,\,\,\,1.6$\pm$0.4\,\,\, & \,\,\,\,\,\,1.4$\pm$0.3 & \,\,\,31$\pm$08      &    \,\,\,\,\,\,4.9$\pm$1.3\,\,\, & 2484 & 0.06 & 2.9 & T \\ 
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 43 & 281.95581-1.901030 &  18:47:49.39 & -01:54:3.710 & 0.76$\times$0.69 & \,\,\,28 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.3 & \,\,\,\,\,\,5.0$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.0$\pm$0.2\,\,\, & 3928 & 0.20 &  -  & F \\ 
 44 & 281.94660-1.905970 &  18:47:47.18 & -01:54:21.49 & 0.56$\times$0.54 & 153 & \,\,\,\,\,\,\,\,\,4.4$\pm$1.3 & \,\,\,\,\,\,5.1$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.4\,\,\, & 2984 & 0.14 &  -  & T \\ 
 45 & 281.94470-1.904850 &  18:47:46.73 & -01:54:17.47 & 0.62$\times$0.44 & \,\,\,92 & \,\,\,\,\,\,\,\,\,5.5$\pm$1.2 & \,\,\,\,\,\,6.0$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.5$\pm$0.4\,\,\, & 2722 & 0.11 &  -  & T \\ 
 46 & 281.94732-1.903710 &  18:47:47.36 & -01:54:13.36 & 0.57$\times$0.54 & 120 & \,\,\,\,\,\,\,\,\,2.7$\pm$0.4 & \,\,\,\,\,\,3.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 3030 & 0.20 &  -  & T \\ 
 47 & 281.93503-1.911600 &  18:47:44.41 & -01:54:41.77 & 0.79$\times$0.44 & \,\,\,71 & \,\,\,\,\,\,\,\,\,5.1$\pm$0.6 & \,\,\,\,\,\,7.3$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,3.0$\pm$0.3\,\,\, & 2946 & 0.10 &  -  & T \\ 
 48 & 281.93775-1.911680 &  18:47:45.06 & -01:54:42.04 & 0.68$\times$0.45 & \,\,\,74 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.6 & \,\,\,\,\,\,3.5$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 2852 & 0.19 &  -  & T \\ 
 49 & 281.94080-1.909080 &  18:47:45.79 & -01:54:32.68 & 0.69$\times$0.52 & \,\,\,89 & \,\,\,\,\,\,\,\,\,2.9$\pm$0.6 & \,\,\,\,\,\,4.0$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 3134 & 0.19 &  -  & T \\ 
 50 & 281.94944-1.899780 &  18:47:47.87 & -01:53:59.20 & 0.91$\times$0.67 & 176 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,2.5$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.1\,\,\, & 4068 & 0.37 &  -  & F \\ 
 51 & 281.93825-1.910960 &  18:47:45.18 & -01:54:39.45 & 0.66$\times$0.55 & \,\,\,85 & \,\,\,\,\,\,\,\,\,2.7$\pm$0.7 & \,\,\,\,\,\,3.5$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & 3204 & 0.23 &  -  & T \\ 
 52 & 281.93654-1.912260 &  18:47:44.77 & -01:54:44.14 & 0.65$\times$0.52 & \,\,\,92 & \,\,\,\,\,\,\,\,\,3.0$\pm$1.1 & \,\,\,\,\,\,3.7$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.3\,\,\, & 3068 & 0.20 &  -  & T \\ 
 53 & 281.94573-1.908910 &  18:47:46.98 & -01:54:32.08 & 0.60$\times$0.42 & \,\,\,97 & \,\,\,\,\,\,\,\,\,8.1$\pm$3.4 & \,\,\,\,\,\,8.0$\pm$2.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,3.2$\pm$1.1\,\,\, & 2594 & 0.08 &  -  & T \\ 
 54 & 281.93682-1.911920 &  18:47:44.84 & -01:54:42.93 & 0.69$\times$0.60 & \,\,\,54 & \,\,\,\,\,\,\,\,\,2.6$\pm$1.1 & \,\,\,\,\,\,3.7$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.3\,\,\, & 3442 & 0.22 &  -  & T \\ 
 55 & 281.94150-1.909400 &  18:47:45.96 & -01:54:33.85 & 0.89$\times$0.71 & 124 & \,\,\,\,\,\,\,\,\,1.8$\pm$0.4 & \,\,\,\,\,\,3.9$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 4230 & 0.25 &  -  & T \\ 
 56 & 281.93914-1.910830 &  18:47:45.39 & -01:54:38.98 & 0.77$\times$0.69 & 123 & \,\,\,\,\,\,\,\,\,1.8$\pm$0.7 & \,\,\,\,\,\,3.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 3958 & 0.30 &  -  & T \\ 
 58 & 281.94654-1.903080 &  18:47:47.17 & -01:54:11.09 & 0.80$\times$0.66 & 130 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.8 & \,\,\,\,\,\,4.2$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.8$\pm$0.3\,\,\, & 3874 & 0.21 &  -  & T \\ 
 59 & 281.94666-1.906310 &  18:47:47.20 & -01:54:22.72 & 0.74$\times$0.69 & \,\,\,15 & \,\,\,\,\,\,\,\,\,2.6$\pm$1.1 & \,\,\,\,\,\,5.0$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.0$\pm$0.4\,\,\, & 3908 & 0.20 &  -  & T \\ 
 60 & 281.93474-1.911720 &  18:47:44.34 & -01:54:42.20 & 1.00$\times$0.93 & 152 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.6 & \,\,\,\,\,\,9.0$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,3.6$\pm$0.3\,\,\, & 5226 & 0.15 &  -  & T \\ 
 61 & 281.94737-1.903310 &  18:47:47.37 & -01:54:11.90 & 0.61$\times$0.54 & \,\,\,64 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.4 & \,\,\,\,\,\,2.2$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & 3114 & 0.31 &  -  & T \\ 
 62 & 281.93649-1.911240 &  18:47:44.76 & -01:54:40.45 & 0.58$\times$0.50 & \,\,\,84 & \,\,\,\,\,\,\,\,\,2.0$\pm$0.8 & \,\,\,\,\,\,2.2$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 2878 & 0.30 &  -  & T \\ 
 63 & 281.94088-1.916260 &  18:47:45.81 & -01:54:58.54 & 1.33$\times$1.25 & \,\,\,38 & \,\,\,\,\,\,\,\,\,0.3$\pm$0.1 & \,\,\,\,\,\,1.4$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 7026 & 1.46 &  -  & F \\ 
 64 & 281.94162-1.907010 &  18:47:45.99 & -01:54:25.24 & 0.64$\times$0.51 & 166 & \,\,\,\,\,\,\,\,\,2.0$\pm$0.5 & \,\,\,\,\,\,2.4$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & 3026 & 0.30 &  -  & T \\ 
 66 & 281.94120-1.909770 &  18:47:45.89 & -01:54:35.17 & 1.19$\times$0.91 & \,\,\,\,\,\,4 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.5 & \,\,\,\,\,\,5.3$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.3$\pm$0.3\,\,\, & 5466 & 0.23 &  -  & F \\ 
 67 & 281.94591-1.906350 &  18:47:47.02 & -01:54:22.86 & 0.65$\times$0.46 & 149 & \,\,\,\,\,\,\,\,\,3.3$\pm$1.3 & \,\,\,\,\,\,3.4$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.4\,\,\, & 2828 & 0.22 &  -  & F \\ 
 68 & 281.94756-1.907070 &  18:47:47.42 & -01:54:25.46 & 1.07$\times$0.77 & \,\,\,23 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.4 & \,\,\,\,\,\,3.4$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & 4740 & 0.35 &  -  & F \\ 
 69 & 281.94626-1.909570 &  18:47:47.10 & -01:54:34.44 & 0.90$\times$0.73 & \,\,\,17 & \,\,\,\,\,\,\,\,\,2.3$\pm$1.1 & \,\,\,\,\,\,5.5$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.3$\pm$0.5\,\,\, & 4326 & 0.18 &  -  & T \\ 
 70 & 281.94499-1.905740 &  18:47:46.80 & -01:54:20.67 & 1.09$\times$0.86 & \,\,\,23 & \,\,\,\,\,\,\,\,\,2.3$\pm$1.0 & \,\,\,\,\,\,5.0$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.5\,\,\, & 5108 & 0.24 &  -  & T \\ 
 73 & 281.94581-1.905850 &  18:47:46.99 & -01:54:21.07 & 0.66$\times$0.53 & 143 & \,\,\,\,\,\,\,\,\,2.3$\pm$1.1 & \,\,\,\,\,\,3.0$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.2$\pm$0.3\,\,\, & 3148 & 0.26 &  -  & T \\ 
 74 & 281.94323-1.905860 &  18:47:46.37 & -01:54:21.10 & 0.82$\times$0.65 & 161 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.7 & \,\,\,\,\,\,3.2$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.3\,\,\, & 3856 & 0.30 &  -  & T \\ 
 75 & 281.94376-1.907350 &  18:47:46.50 & -01:54:26.45 & 0.82$\times$0.61 & 129 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.5 & \,\,\,\,\,\,2.3$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.3\,\,\, & 3716 & 0.42 &  -  & T \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
 19 & 281.93657-1.910560 &  18:47:44.78 & -01:54:38.01 & 0.57$\times$0.46 & \,\,\,91 & \,\,\,\,\,\,\,\,\,3.2$\pm$0.2 & \,\,\,\,\,\,3.6$\pm$0.2 & 0.65$\times$0.51 & 118 & \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & \,\,\,\,\,\,1.1$\pm$0.0 &  -      &    -   & 2696 & -  & 1.5 & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 281.90332-2.015080 &  18:47:36.80 & -02:00:54.27 & 0.76$\times$0.70 & 147 & \,\,\,152.4$\pm$1.1 & 423.6$\pm$3.2 & 1.04$\times$0.52 & \,\,\,\,\,\,9 & \,\,\,\,\,\,6.6$\pm$0.1\,\,\, & \,\,\,24.8$\pm$0.2 & 100$\pm$50      &    \,\,\,42.6$\pm$0.3\,\,\, & 3980 & 0.04 & 3.5 & T \\ 
  2 & 281.90013-2.022430 &  18:47:36.03 & -02:01:20.74 & 0.78$\times$0.48 & \,\,\,84 & \,\,\,\,\,\,13.3$\pm$0.2 & \,\,\,24.5$\pm$0.3 & 0.69$\times$0.51 & \,\,\,84 & \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & \,\,\,\,\,\,2.4$\pm$0.1 & \,\,\,25$\pm$06      &    \,\,\,10.8$\pm$0.1\,\,\, & 3118 & 0.03 & 2.9 & T \\ 
  3 & 281.90042-2.021090 &  18:47:36.10 & -02:01:15.94 & 0.90$\times$0.70 & \,\,\,81 & \,\,\,\,\,\,14.9$\pm$0.5 & \,\,\,41.4$\pm$0.8 & 0.78$\times$0.68 & \,\,\,81 & \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & \,\,\,\,\,\,2.5$\pm$0.1 & \,\,\,24$\pm$06      &    \,\,\,18.7$\pm$0.3\,\,\, & 4200 & 0.02 & 3.5 & T \\ 
  4 & 281.90063-2.013300 &  18:47:36.15 & -02:00:47.87 & 0.59$\times$0.52 & \,\,\,64 & \,\,\,\,\,\,\,\,\,9.0$\pm$0.3 & \,\,\,11.8$\pm$0.3 & 0.61$\times$0.45 & \,\,\,62 & \,\,\,\,\,\,0.8$\pm$0.1$^*$ & \,\,\,\,\,\,1.0$\pm$0.1 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,5.2$\pm$0.1\,\,\, & 2988 & 0.06 & 3.0 & T \\ 
  5 & 281.90118-2.014100 &  18:47:36.28 & -02:00:50.76 & 0.67$\times$0.54 & 175 & \,\,\,\,\,\,11.0$\pm$0.4 & \,\,\,20.1$\pm$0.6 & 0.70$\times$0.54 & 174 & \,\,\,\,\,\,0.7$\pm$0.1$^*$ & \,\,\,\,\,\,1.2$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,1.8$\pm$0.1$^*$ & 3204 & 0.71 & 3.5 & T \\ 
  6 & 281.90314-2.014930 &  18:47:36.75 & -02:00:53.74 & 0.79$\times$0.73 & \,\,\,56 & \,\,\,\,\,\,37.7$\pm$1.8 & \,\,\,86.8$\pm$1.8 & 1.55$\times$0.56 & 117 & \,\,\,\,\,\,1.6$\pm$0.1\,\,\, & \,\,\,\,\,\,1.4$\pm$0.1 & \,\,\,37$\pm$09      &    \,\,\,24.7$\pm$0.5\,\,\, & 4112 & 0.02 & 5.0 & F \\ 
  7 & 281.90294-2.013210 &  18:47:36.71 & -02:00:47.55 & 0.72$\times$0.55 & 118 & \,\,\,\,\,\,15.3$\pm$0.7 & \,\,\,28.7$\pm$1.0 & 0.77$\times$0.59 & 123 & \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & \,\,\,\,\,\,1.3$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,2.6$\pm$0.1\,\,\, & 3304 & 0.51 & 3.8 & T \\ 
  8 & 281.89626-2.019100 &  18:47:35.10 & -02:01:8.770 & 0.64$\times$0.55 & 128 & \,\,\,\,\,\,\,\,\,5.9$\pm$0.2 & \,\,\,10.0$\pm$0.3 & 0.66$\times$0.52 & 121 & \,\,\,\,\,\,0.5$\pm$0.1$^*$ & \,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,4.7$\pm$0.1\,\,\, & 3174 & 0.06 & 3.0 & T \\ 
  9 & 281.90349-2.017390 &  18:47:36.84 & -02:01:2.620 & 0.74$\times$0.54 & 132 & \,\,\,\,\,\,\,\,\,9.0$\pm$0.5 & \,\,\,15.4$\pm$0.5 & 0.79$\times$0.57 & 151 & \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & \,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,5.8$\pm$0.2\,\,\, & 3276 & 0.06 & 3.5 & T \\ 
 10 & 281.91360-2.007810 &  18:47:39.26 & -02:00:28.12 & 0.79$\times$0.74 & 148 & \,\,\,\,\,\,15.1$\pm$0.7 & \,\,\,57.6$\pm$1.6 & 1.02$\times$0.75 & \,\,\,35 & \,\,\,\,\,\,0.7$\pm$0.1$^*$ & \,\,\,\,\,\,1.7$\pm$0.1 & \,\,\,28$\pm$07      &    \,\,\,21.6$\pm$0.6\,\,\, & 4178 & 0.02 & 4.3 & T \\ 
 11 & 281.89872-2.009030 &  18:47:35.69 & -02:00:32.52 & 0.62$\times$0.49 & 148 & \,\,\,\,\,\,\,\,\,3.9$\pm$0.2 & \,\,\,\,\,\,5.7$\pm$0.2 & 0.69$\times$0.48 & 132 & \,\,\,\,\,\,0.3$\pm$0.1$^*$ & \,\,\,\,\,\,0.4$\pm$0.0 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.6$\pm$0.1\,\,\, & 2920 & 0.11 & 3.2 & T \\ 
 12 & 281.90272-2.014790 &  18:47:36.65 & -02:00:53.26 & 0.86$\times$0.72 & \,\,\,86 & \,\,\,\,\,\,12.1$\pm$1.8 & \,\,\,31.1$\pm$2.0 & 0.80$\times$0.73 & \,\,\,19 & \,\,\,\,\,\,0.5$\pm$0.2\,\,\, & \,\,\,\,\,\,1.1$\pm$0.2 & \,\,\,30$\pm$08      &    \,\,\,10.5$\pm$0.7\,\,\, & 4208 & 0.05 & 4.1 & T \\ 
 13 & 281.90285-2.013350 &  18:47:36.68 & -02:00:48.07 & 0.69$\times$0.56 & 168 & \,\,\,\,\,\,\,\,\,9.7$\pm$0.7 & \,\,\,15.6$\pm$0.6 & 0.75$\times$0.54 & 162 & \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & \,\,\,\,\,\,1.3$\pm$0.1 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,6.0$\pm$0.2\,\,\, & 3318 & 0.06 & 3.1 & T \\ 
 14 & 281.90025-2.024400 &  18:47:36.06 & -02:01:27.84 & 0.66$\times$0.57 & 111 & \,\,\,\,\,\,\,\,\,4.2$\pm$0.3 & \,\,\,\,\,\,6.2$\pm$0.3 & 0.58$\times$0.54 & 113 & \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & \,\,\,\,\,\,0.6$\pm$0.1 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.7$\pm$0.1\,\,\, & 3294 & 0.12 & 2.9 & T \\ 
 15 & 281.90343-2.014690 &  18:47:36.82 & -02:00:52.89 & 1.33$\times$1.24 & \,\,\,22 & \,\,\,\,\,\,13.4$\pm$2.0 & \,\,\,70.6$\pm$2.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,21.9$\pm$0.7\,\,\, & 6988 & 0.04 &  -  & F \\ 
 16 & 281.90061-2.012960 &  18:47:36.15 & -02:00:46.64 & 0.56$\times$0.48 & \,\,\,98 & \,\,\,\,\,\,\,\,\,3.3$\pm$0.3 & \,\,\,\,\,\,3.5$\pm$0.2 & 0.57$\times$0.51 & 110 & \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & \,\,\,\,\,\,0.4$\pm$0.0 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 2768 & 0.17 & 2.7 & T \\ 
 17 & 281.90959-2.011520 &  18:47:38.30 & -02:00:41.48 & 0.57$\times$0.48 & 104 & \,\,\,\,\,\,\,\,\,2.5$\pm$0.2 & \,\,\,\,\,\,2.6$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & 2786 & 0.21 &  -  & T \\ 
 19 & 281.89988-2.013960 &  18:47:35.97 & -02:00:50.27 & 1.46$\times$1.20 & \,\,\,\,\,\,1 & \,\,\,\,\,\,\,\,\,1.5$\pm$0.3 & \,\,\,\,\,\,8.8$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,3.9$\pm$0.2\,\,\, & 7044 & 0.18 &  -  & F \\ 
 20 & 281.90319-2.015320 &  18:47:36.77 & -02:00:55.16 & 0.72$\times$0.69 & 110 & \,\,\,\,\,\,12.9$\pm$1.2 & \,\,\,21.7$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,6.1$\pm$0.2\,\,\, & 3854 & 0.09 &  -  & F \\ 
 21 & 281.90057-2.024780 &  18:47:36.14 & -02:01:29.20 & 0.62$\times$0.62 & \,\,\,48 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.3 & \,\,\,\,\,\,4.6$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.9$\pm$0.2\,\,\, & 3402 & 0.17 &  -  & T \\ 
 22 & 281.90341-2.014000 &  18:47:36.82 & -02:00:50.41 & 0.60$\times$0.54 & 154 & \,\,\,\,\,\,\,\,\,6.2$\pm$1.7 & \,\,\,\,\,\,7.4$\pm$1.4 & 0.59$\times$0.54 & 117 & \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & \,\,\,\,\,\,0.6$\pm$0.1 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.9$\pm$0.5\,\,\, & 3054 & 0.11 & 3.1 & T \\ 
 24 & 281.90314-2.015480 &  18:47:36.75 & -02:00:55.73 & 0.71$\times$0.61 & 107 & \,\,\,\,\,\,\,\,\,6.1$\pm$1.3 & \,\,\,\,\,\,9.9$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,3.0$\pm$0.3\,\,\, & 3540 & 0.16 &  -  & F \\ 
 25 & 281.89451-2.017770 &  18:47:34.68 & -02:01:3.960 & 0.73$\times$0.57 & 108 & \,\,\,\,\,\,\,\,\,2.0$\pm$0.3 & \,\,\,\,\,\,4.2$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & 3404 & 0.18 &  -  & T \\ 
 26 & 281.90386-2.015230 &  18:47:36.93 & -02:00:54.82 & 0.94$\times$0.74 & \,\,\,83 & \,\,\,\,\,\,\,\,\,4.7$\pm$1.0 & \,\,\,12.7$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,4.1$\pm$0.3\,\,\, & 4420 & 0.14 &  -  & F \\ 
 27 & 281.90033-2.020300 &  18:47:36.08 & -02:01:13.08 & 0.51$\times$0.47 & \,\,\,74 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.3 & \,\,\,\,\,\,1.6$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 2664 & 0.35 &  -  & T \\ 
 28 & 281.90316-2.012930 &  18:47:36.76 & -02:00:46.56 & 0.77$\times$0.65 & \,\,\,80 & \,\,\,\,\,\,\,\,\,2.1$\pm$0.5 & \,\,\,\,\,\,3.6$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 3778 & 0.27 &  -  & T \\ 
 29 & 281.90002-2.013770 &  18:47:36.00 & -02:00:49.56 & 0.78$\times$0.62 & \,\,\,80 & \,\,\,\,\,\,\,\,\,1.5$\pm$0.5 & \,\,\,\,\,\,2.2$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 3676 & 0.38 &  -  & T \\ 
 30 & 281.90019-2.020750 &  18:47:36.05 & -02:01:14.69 & 0.78$\times$0.68 & 136 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.5 & \,\,\,\,\,\,3.0$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 3908 & 0.29 &  -  & F \\ 
 31 & 281.90210-2.019570 &  18:47:36.50 & -02:01:10.44 & 1.53$\times$0.97 & \,\,\,82 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.3 & \,\,\,\,\,\,4.3$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.0$\pm$0.2\,\,\, & 6220 & 0.30 &  -  & F \\ 
 32 & 281.90014-2.013760 &  18:47:36.03 & -02:00:49.54 & 0.77$\times$0.54 & \,\,\,97 & \,\,\,\,\,\,\,\,\,2.2$\pm$0.3 & \,\,\,\,\,\,3.7$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 3362 & 0.21 &  -  & T \\ 
 33 & 281.90281-2.016700 &  18:47:36.67 & -02:01:0.120 & 0.69$\times$0.52 & \,\,\,92 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.5 & \,\,\,\,\,\,2.5$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & 3144 & 0.35 &  -  & T \\ 
 35 & 281.89692-2.017130 &  18:47:35.26 & -02:01:1.680 & 0.58$\times$0.50 & 140 & \,\,\,\,\,\,\,\,\,1.0$\pm$0.2 & \,\,\,\,\,\,1.1$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 2878 & 0.53 &  -  & T \\ 
 36 & 281.89493-2.022230 &  18:47:34.78 & -02:01:20.02 & 1.03$\times$0.75 & \,\,\,78 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.2 & \,\,\,\,\,\,3.0$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 4608 & 0.32 &  -  & F \\ 
 37 & 281.90492-2.009600 &  18:47:37.18 & -02:00:34.54 & 1.69$\times$1.23 & 139 & \,\,\,\,\,\,\,\,\,0.5$\pm$0.2 & \,\,\,\,\,\,1.9$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 7512 & 0.79 &  -  & F \\ 
 38 & 281.90241-2.013200 &  18:47:36.58 & -02:00:47.54 & 0.65$\times$0.55 & \,\,\,63 & \,\,\,\,\,\,\,\,\,1.8$\pm$0.6 & \,\,\,\,\,\,2.4$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 3172 & 0.35 &  -  & T \\ 
 39 & 281.90208-2.014020 &  18:47:36.50 & -02:00:50.48 & 0.79$\times$0.69 & 104 & \,\,\,\,\,\,\,\,\,1.5$\pm$0.5 & \,\,\,\,\,\,2.7$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 3960 & 0.36 &  -  & F \\ 
 40 & 281.89611-2.020190 &  18:47:35.07 & -02:01:12.70 & 0.66$\times$0.54 & \,\,\,75 & \,\,\,\,\,\,\,\,\,1.0$\pm$0.2 & \,\,\,\,\,\,0.6$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.3$\pm$0.1\,\,\, & 3168 & 0.98 &  -  & T \\ 
 44 & 281.90313-2.015930 &  18:47:36.75 & -02:00:57.33 & 0.66$\times$0.62 & \,\,\,78 & \,\,\,\,\,\,\,\,\,2.1$\pm$1.0 & \,\,\,\,\,\,3.0$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.1$\pm$0.3\,\,\, & 3464 & 0.38 &  -  & T \\ 
 46 & 281.91116-2.012340 &  18:47:38.68 & -02:00:44.41 & 0.80$\times$0.43 & 132 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.3 & \,\,\,\,\,\,1.7$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.8$\pm$0.2\,\,\, & 2914 & 0.33 &  -  & F \\ 
 47 & 281.90154-2.023480 &  18:47:36.37 & -02:01:24.52 & 1.52$\times$1.07 & 110 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.2 & \,\,\,\,\,\,4.0$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & 6608 & 0.37 &  -  & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 281.92380-2.007940 &  18:47:41.71 & -02:00:28.60 & 0.65$\times$0.50 & \,\,\,90 & \,\,\,\,\,\,52.0$\pm$2.0 & \,\,\,82.2$\pm$2.6 & 0.79$\times$0.56 & 103 & \,\,\,\,\,\,2.8$\pm$0.3\,\,\, & \,\,\,\,\,\,4.0$\pm$0.3 & 100$\pm$50      &    \,\,\,\,\,\,7.4$\pm$0.2\,\,\, & 2984 & 0.16 & 3.7 & T \\ 
  2 & 281.91360-2.007800 &  18:47:39.26 & -02:00:28.09 & 0.73$\times$0.57 & \,\,\,57 & \,\,\,\,\,\,17.1$\pm$0.4 & \,\,\,36.1$\pm$0.6 & 1.05$\times$0.87 & 106 & \,\,\,\,\,\,0.6$\pm$0.1$^*$ & \,\,\,\,\,\,1.1$\pm$0.0 & 100$\pm$50      &    \,\,\,\,\,\,3.2$\pm$0.1\,\,\, & 3388 & 0.43 & 4.2 & T \\ 
  3 & 281.92072-2.005760 &  18:47:40.97 & -02:00:20.74 & 0.67$\times$0.65 & \,\,\,20 & \,\,\,\,\,\,\,\,\,7.3$\pm$0.2 & \,\,\,21.8$\pm$0.4 & 0.68$\times$0.59 & 136 & \,\,\,\,\,\,0.4$\pm$0.1$^*$ & \,\,\,\,\,\,0.8$\pm$0.0 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,8.2$\pm$0.1\,\,\, & 3602 & 0.05 & 4.1 & T \\ 
  4 & 281.92389-2.007610 &  18:47:41.73 & -02:00:27.40 & 0.64$\times$0.45 & 118 & \,\,\,\,\,\,22.8$\pm$1.7 & \,\,\,26.4$\pm$1.5 & 0.79$\times$0.67 & 100 & \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & \,\,\,\,\,\,1.6$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,2.3$\pm$0.1\,\,\, & 2792 & 0.48 & 3.4 & T \\ 
  5 & 281.91763-2.009590 &  18:47:40.23 & -02:00:34.51 & 0.56$\times$0.53 & 111 & \,\,\,\,\,\,\,\,\,3.8$\pm$0.2 & \,\,\,\,\,\,4.7$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.1\,\,\, & 2966 & 0.14 &  -  & T \\ 
  6 & 281.92343-2.007050 &  18:47:41.62 & -02:00:25.37 & 0.64$\times$0.61 & \,\,\,44 & \,\,\,\,\,\,10.8$\pm$1.6 & \,\,\,17.2$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,5.5$\pm$0.5\,\,\, & 3404 & 0.08 &  -  & T \\ 
  8 & 281.91450-2.009140 &  18:47:39.48 & -02:00:32.92 & 0.54$\times$0.47 & \,\,\,82 & \,\,\,\,\,\,\,\,\,3.8$\pm$0.3 & \,\,\,\,\,\,4.0$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.6$\pm$0.1\,\,\, & 2716 & 0.17 &  -  & T \\ 
  9 & 281.92326-2.007870 &  18:47:41.58 & -02:00:28.34 & 0.55$\times$0.46 & \,\,\,88 & \,\,\,\,\,\,\,\,\,6.7$\pm$1.5 & \,\,\,\,\,\,6.7$\pm$1.2 & 0.63$\times$0.52 & \,\,\,72 & \,\,\,\,\,\,0.5$\pm$0.2\,\,\, & \,\,\,\,\,\,0.5$\pm$0.1 & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.3$\pm$0.4\,\,\, & 2702 & 0.14 & 3.2 & T \\ 
 10 & 281.92428-2.008160 &  18:47:41.83 & -02:00:29.38 & 0.82$\times$0.62 & \,\,\,98 & \,\,\,\,\,\,\,\,\,6.8$\pm$1.6 & \,\,\,12.8$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,4.2$\pm$0.5\,\,\, & 3736 & 0.11 &  -  & T \\ 
 11 & 281.92738-2.001580 &  18:47:42.57 & -02:00:5.690 & 1.10$\times$0.94 & \,\,\,52 & \,\,\,\,\,\,\,\,\,0.7$\pm$0.1 & \,\,\,\,\,\,3.5$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 5438 & 0.38 &  -  & F \\ 
 12 & 281.92500-2.007820 &  18:47:42.00 & -02:00:28.16 & 0.63$\times$0.51 & \,\,\,81 & \,\,\,\,\,\,\,\,\,4.8$\pm$1.0 & \,\,\,\,\,\,5.8$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,1.9$\pm$0.3\,\,\, & 3004 & 0.20 &  -  & T \\ 
 13 & 281.91342-2.007550 &  18:47:39.22 & -02:00:27.17 & 1.09$\times$0.93 & 158 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.4 & \,\,\,\,\,\,7.5$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.9$\pm$0.1\,\,\, & 5410 & 0.20 &  -  & F \\ 
 14 & 281.92171-2.007270 &  18:47:41.21 & -02:00:26.17 & 0.73$\times$0.64 & \,\,\,82 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,2.4$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3664 & 0.44 &  -  & T \\ 
 16 & 281.92450-2.007750 &  18:47:41.88 & -02:00:27.88 & 0.81$\times$0.76 & 110 & \,\,\,\,\,\,\,\,\,2.7$\pm$1.2 & \,\,\,\,\,\,5.7$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,1.8$\pm$0.3\,\,\, & 4260 & 0.29 &  -  & T \\ 
 17 & 281.92933-2.000700 &  18:47:43.04 & -02:00:2.500 & 1.05$\times$0.66 & \,\,\,93 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,\,\,\,2.4$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & 4258 & 0.42 &  -  & F \\ 
 18 & 281.92098-2.008710 &  18:47:41.04 & -02:00:31.37 & 0.81$\times$0.69 & \,\,\,89 & \,\,\,\,\,\,\,\,\,0.8$\pm$0.1 & \,\,\,\,\,\,1.8$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 4014 & 0.58 &  -  & T \\ 
 19 & 281.92159-2.011120 &  18:47:41.18 & -02:00:40.02 & 1.15$\times$1.12 & \,\,\,64 & \,\,\,\,\,\,\,\,\,0.6$\pm$0.2 & \,\,\,\,\,\,2.6$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.1\,\,\, & 6210 & 0.54 &  -  & F \\ 
 20 & 281.91911-2.010160 &  18:47:40.59 & -02:00:36.56 & 1.19$\times$1.04 & 140 & \,\,\,\,\,\,\,\,\,0.7$\pm$0.2 & \,\,\,\,\,\,2.9$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.1\,\,\, & 5998 & 0.45 &  -  & F \\ 
 21 & 281.91998-2.010220 &  18:47:40.80 & -02:00:36.80 & 0.77$\times$0.72 & \,\,\,99 & \,\,\,\,\,\,\,\,\,0.8$\pm$0.2 & \,\,\,\,\,\,1.6$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 4046 & 0.57 &  -  & T \\ 
 22 & 281.91896-2.006130 &  18:47:40.55 & -02:00:22.07 & 1.05$\times$0.73 & 176 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.2 & \,\,\,\,\,\,2.2$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 4534 & 0.48 &  -  & T \\ 
 23 & 281.92689-1.994930 &  18:47:42.45 & -01:59:41.75 & 0.59$\times$0.50 & 114 & \,\,\,\,\,\,\,\,\,2.5$\pm$0.5 & \,\,\,\,\,\,2.9$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 2896 & 0.22 &  -  & F \\ 
 24 & 281.91398-2.007970 &  18:47:39.36 & -02:00:28.70 & 1.10$\times$0.75 & 140 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.5 & \,\,\,\,\,\,4.7$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & 4674 & 0.30 &  -  & F \\ 
 25 & 281.92072-2.008790 &  18:47:40.97 & -02:00:31.64 & 0.76$\times$0.64 & \,\,\,59 & \,\,\,\,\,\,\,\,\,0.7$\pm$0.1 & \,\,\,\,\,\,1.4$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 3752 & 0.65 &  -  & F \\ 
 26 & 281.91744-2.000740 &  18:47:40.19 & -02:00:2.670 & 0.64$\times$0.40 & \,\,\,14 & \,\,\,\,\,\,\,\,\,0.5$\pm$0.1 & \,\,\,\,\,\,0.5$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.2$\pm$0.1$^*$ & 2590 & 1.10 &  -  & F \\ 
 27 & 281.93179-2.014040 &  18:47:43.63 & -02:00:50.56 & 1.00$\times$0.79 & 119 & \,\,\,\,\,\,\,\,\,0.6$\pm$0.1 & \,\,\,\,\,\,1.3$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 4684 & 0.80 &  -  & F \\ 
 28 & 281.91385-2.009150 &  18:47:39.32 & -02:00:32.94 & 0.61$\times$0.51 & \,\,\,22 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.3 & \,\,\,\,\,\,1.3$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 2962 & 0.57 &  -  & T \\ 
 29 & 281.91310-2.007770 &  18:47:39.14 & -02:00:27.97 & 0.69$\times$0.57 & \,\,\,68 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.3 & \,\,\,\,\,\,2.0$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3324 & 0.44 &  -  & T \\ 
 31 & 281.91629-2.008910 &  18:47:39.91 & -02:00:32.08 & 0.58$\times$0.50 & \,\,\,14 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.2 & \,\,\,\,\,\,1.1$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 2870 & 0.61 &  -  & T \\ 
 32 & 281.92385-2.000150 &  18:47:41.72 & -02:00:0.550 & 1.28$\times$1.05 & \,\,\,45 & \,\,\,\,\,\,\,\,\,0.3$\pm$0.1 & \,\,\,\,\,\,1.2$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 6176 & 1.26 &  -  & F \\ 
 33 & 281.92353-2.006670 &  18:47:41.65 & -02:00:24.01 & 0.77$\times$0.59 & \,\,\,92 & \,\,\,\,\,\,\,\,\,2.6$\pm$1.0 & \,\,\,\,\,\,4.0$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 3530 & 0.37 &  -  & F \\ 
 34 & 281.92511-2.007050 &  18:47:42.03 & -02:00:25.38 & 0.70$\times$0.65 & 146 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.6 & \,\,\,\,\,\,2.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,0.7$\pm$0.2\,\,\, & 3670 & 0.71 &  -  & T \\ 
 36 & 281.92742-1.995350 &  18:47:42.58 & -01:59:43.27 & 0.90$\times$0.60 & 129 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.4 & \,\,\,\,\,\,4.2$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 3784 & 0.20 &  -  & F \\ 
 37 & 281.91123-2.012390 &  18:47:38.69 & -02:00:44.62 & 1.47$\times$1.27 & \,\,\,97 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.3 & \,\,\,\,\,\,1.8$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.8$\pm$0.3\,\,\, & 7334 & 0.88 &  -  & F \\ 
 38 & 281.91524-2.008860 &  18:47:39.66 & -02:00:31.91 & 0.57$\times$0.52 & \,\,\,49 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.3 & \,\,\,\,\,\,0.9$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & 2952 & 0.83 &  -  & F \\ 
 39 & 281.91357-2.008130 &  18:47:39.26 & -02:00:29.28 & 1.06$\times$0.88 & 174 & \,\,\,\,\,\,\,\,\,1.5$\pm$0.5 & \,\,\,\,\,\,3.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & 5138 & 0.40 &  -  & F \\ 
 40 & 281.92131-2.006990 &  18:47:41.11 & -02:00:25.15 & 1.36$\times$1.00 & 153 & \,\,\,\,\,\,\,\,\,0.7$\pm$0.2 & \,\,\,\,\,\,2.2$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 6116 & 0.75 &  -  & T \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  7 & 281.92393-2.006580 &  18:47:41.74 & -02:00:23.68 & 1.49$\times$1.05 & 113 & \,\,\,\,\,\,\,\,\,4.4$\pm$1.4 & \,\,\,21.7$\pm$2.1 & 1.56$\times$1.17 & 120 & \,\,\,\,\,\,4.4$\pm$1.6\,\,\, & \,\,\,23.3$\pm$2.0 &  -      &    -   & 6508 & -  & -0.1 & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  2 & 290.93319+14.509590 &  19:23:43.96 &  14:30:34.52 & 1.11$\times$0.66 & 177 & \,\,\,756.4$\pm$9.4 & 2856.0$\pm$18.3 & 0.81$\times$0.51 & 178 & 112.5$\pm$0.8\,\,\, & 419.6$\pm$2.8 & 300$\pm$100      &    \,\,\,94.2$\pm$0.5\,\,\, & 4228 & 0.05 & 2.4 & T \\ 
  4 & 290.93291+14.507830 &  19:23:43.90 &  14:30:28.18 & 0.85$\times$0.73 & \,\,\,\,\,\,6 & \,\,\,531.1$\pm$35.3 & 1238.0$\pm$40.6 & 0.72$\times$0.55 & \,\,\,\,\,\,7 & \,\,\,81.8$\pm$3.5\,\,\, & 211.1$\pm$6.4 & 100$\pm$50      &    193.1$\pm$3.5\,\,\, & 4138 & 0.01 & 2.2 & T \\ 
  8 & 290.93304+14.510150 &  19:23:43.93 &  14:30:36.55 & 1.07$\times$0.71 & 167 & \,\,\,105.7$\pm$16.5 & 307.1$\pm$17.0 & 1.00$\times$0.68 & 167 & \,\,\,13.2$\pm$1.0\,\,\, & \,\,\,34.5$\pm$1.2 & \,\,\,54$\pm$14      &    \,\,\,57.7$\pm$2.8\,\,\, & 4378 & 0.02 & 2.7 & F \\ 
 11 & 290.92284+14.504040 &  19:23:41.48 &  14:30:14.54 & 0.79$\times$0.68 & \,\,\,20 & \,\,\,\,\,\,10.7$\pm$1.0 & \,\,\,21.3$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,9.6$\pm$0.5\,\,\, & 3846 & 0.04 &  -  & F \\ 
 12 & 290.93329+14.509130 &  19:23:43.99 &  14:30:32.86 & 0.89$\times$0.81 & 153 & \,\,\,\,\,\,39.7$\pm$9.4 & \,\,\,84.4$\pm$8.1 & 0.93$\times$0.86 & 170 & \,\,\,\,\,\,3.9$\pm$0.7\,\,\, & \,\,\,\,\,\,7.4$\pm$0.6 & \,\,\,49$\pm$12      &    \,\,\,16.3$\pm$1.5\,\,\, & 4534 & 0.05 & 3.0 & F \\ 
 13 & 290.93245+14.505480 &  19:23:43.79 &  14:30:19.73 & 0.77$\times$0.68 & \,\,\,27 & \,\,\,\,\,\,27.5$\pm$10.4 & \,\,\,54.7$\pm$10.8 & 0.61$\times$0.52 & \,\,\,50 & \,\,\,\,\,\,5.3$\pm$1.1\,\,\, & \,\,\,10.4$\pm$1.4 & \,\,\,31$\pm$08      &    \,\,\,17.6$\pm$3.3\,\,\, & 3826 & 0.03 & 2.0 & T \\ 
 14 & 290.93261+14.510130 &  19:23:43.83 &  14:30:36.45 & 0.65$\times$0.61 & 174 & \,\,\,\,\,\,46.9$\pm$13.1 & \,\,\,67.9$\pm$11.2 & 0.67$\times$0.58 & 126 & \,\,\,\,\,\,6.4$\pm$0.9\,\,\, & \,\,\,\,\,\,9.4$\pm$0.8 & \,\,\,48$\pm$12      &    \,\,\,13.6$\pm$2.1\,\,\, & 3372 & 0.05 & 2.4 & F \\ 
 15 & 290.93151+14.509960 &  19:23:43.56 &  14:30:35.85 & 0.92$\times$0.80 & \,\,\,26 & \,\,\,\,\,\,12.8$\pm$2.3 & \,\,\,31.3$\pm$2.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,11.0$\pm$0.8\,\,\, & 4530 & 0.05 &  -  & T \\ 
 16 & 290.93275+14.507360 &  19:23:43.86 &  14:30:26.49 & 0.91$\times$0.48 & \,\,\,21 & \,\,\,\,\,\,64.6$\pm$30.0 & \,\,\,70.2$\pm$30.9 & 0.70$\times$0.41 & \,\,\,35 & \,\,\,11.5$\pm$5.4\,\,\, & \,\,\,\,\,\,5.0$\pm$8.6 & \,\,\,53$\pm$13      &    \,\,\,12.6$\pm$5.2\,\,\, & 3218 & 0.06 & 3.2 & T \\ 
 17 & 290.92998+14.514150 &  19:23:43.19 &  14:30:50.95 & 1.24$\times$0.83 & 150 & \,\,\,\,\,\,13.0$\pm$2.8 & \,\,\,46.6$\pm$3.7 & 1.27$\times$0.74 & 137 & \,\,\,\,\,\,2.2$\pm$0.3\,\,\, & \,\,\,\,\,\,6.3$\pm$0.4 & \,\,\,24$\pm$06      &    \,\,\,19.7$\pm$1.5\,\,\, & 5108 & 0.03 & 2.5 & T \\ 
 19 & 290.93273+14.511210 &  19:23:43.86 &  14:30:40.35 & 0.60$\times$0.51 & \,\,\,11 & \,\,\,\,\,\,14.8$\pm$3.7 & \,\,\,16.4$\pm$2.8 & 0.72$\times$0.49 & 107 & \,\,\,\,\,\,1.9$\pm$0.5\,\,\, & \,\,\,\,\,\,1.7$\pm$0.3 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,6.1$\pm$1.0\,\,\, & 2920 & 0.05 & 2.8 & T \\ 
 20 & 290.92557+14.511260 &  19:23:42.14 &  14:30:40.54 & 0.77$\times$0.57 & \,\,\,\,\,\,2 & \,\,\,\,\,\,\,\,\,8.6$\pm$1.5 & \,\,\,14.8$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,6.5$\pm$0.7\,\,\, & 3404 & 0.05 &  -  & T \\ 
 21 & 290.92758+14.500600 &  19:23:42.62 &  14:30:2.150 & 0.64$\times$0.57 & 142 & \,\,\,\,\,\,\,\,\,3.5$\pm$0.6 & \,\,\,\,\,\,5.0$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,2.2$\pm$0.2\,\,\, & 3204 & 0.13 &  -  & T \\ 
 22 & 290.92778+14.500990 &  19:23:42.67 &  14:30:3.550 & 0.80$\times$0.69 & 174 & \,\,\,\,\,\,\,\,\,4.1$\pm$0.8 & \,\,\,\,\,\,9.2$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,4.1$\pm$0.4\,\,\, & 3908 & 0.09 &  -  & T \\ 
 26 & 290.92440+14.514940 &  19:23:41.86 &  14:30:53.79 & 1.47$\times$1.00 & 168 & \,\,\,\,\,\,\,\,\,8.2$\pm$1.9 & \,\,\,37.3$\pm$3.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,15.2$\pm$1.2\,\,\, & 6114 & 0.04 &  -  & F \\ 
 28 & 290.93199+14.508960 &  19:23:43.68 &  14:30:32.24 & 0.63$\times$0.54 & \,\,\,65 & \,\,\,\,\,\,12.5$\pm$4.0 & \,\,\,15.0$\pm$3.1 & 0.61$\times$0.57 & 141 & \,\,\,\,\,\,2.3$\pm$0.5\,\,\, & \,\,\,\,\,\,2.7$\pm$0.3 & \,\,\,31$\pm$08      &    \,\,\,\,\,\,4.6$\pm$0.9\,\,\, & 3056 & 0.08 & 2.1 & T \\ 
 29 & 290.92964+14.514940 &  19:23:43.11 &  14:30:53.78 & 1.02$\times$0.93 & \,\,\,44 & \,\,\,\,\,\,\,\,\,5.2$\pm$1.8 & \,\,\,17.6$\pm$2.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,7.5$\pm$0.9\,\,\, & 5182 & 0.07 &  -  & T \\ 
 30 & 290.92622+14.515340 &  19:23:42.29 &  14:30:55.22 & 0.65$\times$0.57 & \,\,\,70 & \,\,\,\,\,\,\,\,\,5.1$\pm$1.3 & \,\,\,\,\,\,6.7$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.8$\pm$0.4\,\,\, & 3234 & 0.11 &  -  & T \\ 
 31 & 290.92882+14.515980 &  19:23:42.92 &  14:30:57.51 & 0.96$\times$0.88 & \,\,\,29 & \,\,\,\,\,\,\,\,\,3.9$\pm$1.3 & \,\,\,18.1$\pm$2.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,7.9$\pm$1.0\,\,\, & 4892 & 0.06 &  -  & F \\ 
 33 & 290.92667+14.501710 &  19:23:42.40 &  14:30:6.150 & 0.74$\times$0.64 & \,\,\,\,\,\,8 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.5 & \,\,\,\,\,\,3.9$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & 3642 & 0.19 &  -  & F \\ 
 34 & 290.93253+14.513110 &  19:23:43.81 &  14:30:47.20 & 1.08$\times$0.94 & 134 & \,\,\,\,\,\,\,\,\,4.6$\pm$1.0 & \,\,\,15.1$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,6.6$\pm$0.6\,\,\, & 5318 & 0.07 &  -  & F \\ 
 38 & 290.93495+14.507830 &  19:23:44.39 &  14:30:28.20 & 0.84$\times$0.71 & \,\,\,48 & \,\,\,\,\,\,\,\,\,6.6$\pm$1.9 & \,\,\,13.8$\pm$1.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,5.3$\pm$0.7\,\,\, & 4058 & 0.08 &  -  & T \\ 
 39 & 290.93426+14.508900 &  19:23:44.22 &  14:30:32.05 & 1.02$\times$0.89 & \,\,\,78 & \,\,\,\,\,\,\,\,\,9.1$\pm$3.6 & \,\,\,25.3$\pm$3.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,7.8$\pm$1.1\,\,\, & 5044 & 0.08 &  -  & T \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  1 & 290.93296+14.509590 &  19:23:43.91 &  14:30:34.53 & 1.04$\times$0.64 & 180 & \,\,\,459.2$\pm$15.1 & 1171.0$\pm$17.4 & 0.58$\times$0.54 & \,\,\,18 & 557.8$\pm$1.0\,\,\, & 1541.6$\pm$2.4 &  -      &    -   & 4074 & -  & -0.3 & T \\ 
  3 & 290.92446+14.515760 &  19:23:41.87 &  14:30:56.72 & 0.66$\times$0.55 & 162 & \,\,\,\,\,\,\,\,\,8.5$\pm$1.4 & \,\,\,12.1$\pm$1.4 & 0.61$\times$0.53 & \,\,\,72 & \,\,\,30.4$\pm$0.2\,\,\, & \,\,\,41.6$\pm$0.2 &  -      &    -   & 3170 & -  & -1.5 & T \\ 
  5 & 290.93281+14.509990 &  19:23:43.88 &  14:30:35.95 & 1.02$\times$0.76 & 130 & \,\,\,188.1$\pm$15.4 & 485.0$\pm$14.7 & 0.75$\times$0.57 & 132 & \,\,\,30.6$\pm$1.1\,\,\, & 103.6$\pm$1.8 &  -      &    -   & 4546 & -  & 1.9 & T \\ 
  6 & 290.94244+14.496350 &  19:23:46.19 &  14:29:46.84 & 0.70$\times$0.64 & \,\,\,26 & \,\,\,\,\,\,14.4$\pm$4.2 & \,\,\,24.4$\pm$4.3 & 0.56$\times$0.51 & \,\,\,74 & \,\,\,11.6$\pm$0.5\,\,\, & \,\,\,20.9$\pm$0.8 &  -      &    -   & 3574 & -  & 0.2 & T \\ 
  9 & 290.94268+14.496430 &  19:23:46.24 &  14:29:47.14 & 0.86$\times$0.71 & \,\,\,13 & \,\,\,\,\,\,23.1$\pm$3.7 & \,\,\,62.0$\pm$4.9 & 0.78$\times$0.46 & \,\,\,16 & \,\,\,\,\,\,7.0$\pm$0.3\,\,\, & \,\,\,16.0$\pm$0.6 &  -      &    -   & 4086 & -  & 1.7 & T \\ 
 10 & 290.93245+14.506210 &  19:23:43.79 &  14:30:22.34 & 0.69$\times$0.65 & \,\,\,80 & \,\,\,\,\,\,40.8$\pm$13.1 & \,\,\,61.6$\pm$10.5 & 0.65$\times$0.57 & \,\,\,72 & \,\,\,\,\,\,9.4$\pm$1.3\,\,\, & \,\,\,14.3$\pm$1.2 &  -      &    -   & 3560 & -  & 1.8 & T \\ 
 18 & 290.92666+14.502200 &  19:23:42.40 &  14:30:7.900 & 0.72$\times$0.64 & \,\,\,68 & \,\,\,\,\,\,\,\,\,2.7$\pm$0.3 & \,\,\,\,\,\,4.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3594 & -  &  -  & T \\ 
 27 & 290.93346+14.507530 &  19:23:44.03 &  14:30:27.12 & 0.82$\times$0.56 & 164 & \,\,\,\,\,\,20.7$\pm$10.3 & \,\,\,34.4$\pm$10.3 & 0.56$\times$0.45 & 165 & \,\,\,\,\,\,4.4$\pm$0.8\,\,\, & \,\,\,\,\,\,7.6$\pm$1.2 &  -      &    -   & 3430 & -  & 1.9 & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}}
\tablefoot
{
The coordinates are given at the J2000 Epoch. 
(1) Estimated from the measures at 1.3\,mm. 
(2) Indicates if the source found by \textsl{getsf} was also found by \textsl{GExt2D} (True or False). 
The $^*$ next to the uncertainty indicates that the true value is $<$0.05. 
}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Compact sources extracted by \textsl{getsf} in G351, after smoothing.}
\label{t:core-extraction-smoothed-G351}
\centerline{ 
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 261.67725-36.15480 &  17:26:42.54 & -36:09:17.28 & 2.40$\times$1.79 & \,\,\,91 & \,\,\,743.6$\pm$13.6 & 1817.0$\pm$18.6 & 2.24$\times$1.68 & \,\,\,98 & \,\,\,43.8$\pm$3.8\,\,\, & \,\,\,92.7$\pm$4.3 & 100$\pm$50      &    \,\,\,22.9$\pm$0.2\,\,\, & 3952 & 0.07 & 3.6 & T \\ 
  2 & 261.67677-36.15517 &  17:26:42.43 & -36:09:18.62 & 2.88$\times$2.22 & 126 & \,\,\,824.7$\pm$23.1 & 2877.0$\pm$34.7 & 3.13$\times$2.46 & 120 & \,\,\,59.3$\pm$1.1\,\,\, & 191.7$\pm$1.6 & 100$\pm$50      &    \,\,\,36.5$\pm$0.4\,\,\, & 4836 & 0.05 & 3.3 & T \\ 
  4 & 261.67616-36.15493 &  17:26:42.28 & -36:09:17.76 & 1.62$\times$1.33 & \,\,\,78 & \,\,\,431.4$\pm$31.0 & 490.6$\pm$24.5 & 1.71$\times$1.54 & \,\,\,79 & \,\,\,55.2$\pm$2.0\,\,\, & \,\,\,55.8$\pm$1.3 & \,\,\,45$\pm$11      &    \,\,\,14.9$\pm$0.7\,\,\, & 2840 & 0.03 & 2.6 & T \\ 
  5 & 261.67837-36.15570 &  17:26:42.81 & -36:09:20.52 & 1.56$\times$1.46 & 122 & \,\,\,179.9$\pm$32.2 & 207.4$\pm$25.4 & 1.51$\times$1.42 & \,\,\,37 & \,\,\,13.1$\pm$4.5\,\,\, & \,\,\,14.2$\pm$3.7 & 100$\pm$50      &    \,\,\,\,\,\,2.5$\pm$0.3\,\,\, & 2982 & 0.48 & 3.3 & T \\ 
  6 & 261.67786-36.15512 &  17:26:42.69 & -36:09:18.45 & 2.30$\times$2.05 & \,\,\,45 & \,\,\,287.7$\pm$36.4 & 639.6$\pm$34.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,51$\pm$13      &    \,\,\,16.3$\pm$0.8\,\,\, & 4264 & 0.05 &  -  & T \\ 
  7 & 261.67881-36.15535 &  17:26:42.91 & -36:09:19.25 & 1.84$\times$1.72 & \,\,\,99 & \,\,\,105.4$\pm$32.5 & 157.4$\pm$25.6 & 1.82$\times$1.36 & \,\,\,72 & \,\,\,\,\,\,4.9$\pm$2.6\,\,\, & \,\,\,\,\,\,7.1$\pm$2.6 & \,\,\,46$\pm$12      &    \,\,\,\,\,\,4.3$\pm$0.7\,\,\, & 3520 & 0.15 & 3.8 & F \\ 
  8 & 261.67848-36.14315 &  17:26:42.84 & -36:08:35.35 & 1.42$\times$1.28 & \,\,\,61 & \,\,\,\,\,\,\,\,\,9.0$\pm$0.8 & \,\,\,\,\,\,9.1$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.5$\pm$0.1$^*$ & 2656 & 0.55 &  -  & T \\ 
 10 & 261.68823-36.15028 &  17:26:45.18 & -36:09:0.990 & 1.76$\times$1.51 & 149 & \,\,\,\,\,\,10.1$\pm$0.9 & \,\,\,16.7$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3180 & 0.38 &  -  & T \\ 
 11 & 261.67533-36.15879 &  17:26:42.08 & -36:09:31.63 & 1.88$\times$1.62 & \,\,\,84 & \,\,\,\,\,\,13.5$\pm$2.3 & \,\,\,19.8$\pm$1.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3400 & 0.59 &  -  & T \\ 
 12 & 261.67434-36.15262 &  17:26:41.84 & -36:09:9.430 & 1.76$\times$1.55 & 111 & \,\,\,\,\,\,15.9$\pm$3.5 & \,\,\,21.2$\pm$2.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3232 & 0.60 &  -  & T \\ 
 13 & 261.68787-36.15539 &  17:26:45.09 & -36:09:19.42 & 1.64$\times$1.48 & 155 & \,\,\,\,\,\,\,\,\,8.6$\pm$1.4 & \,\,\,10.1$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3064 & 0.71 &  -  & T \\ 
 14 & 261.68010-36.15443 &  17:26:43.22 & -36:09:15.94 & 2.04$\times$1.68 & \,\,\,92 & \,\,\,\,\,\,32.1$\pm$10.6 & \,\,\,48.0$\pm$8.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,40$\pm$10      &    \,\,\,\,\,\,1.5$\pm$0.3\,\,\, & 3576 & 0.38 &  -  & T \\ 
 15 & 261.67579-36.15700 &  17:26:42.19 & -36:09:25.21 & 1.97$\times$1.67 & 141 & \,\,\,\,\,\,17.4$\pm$6.3 & \,\,\,25.7$\pm$4.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 3532 & 0.57 &  -  & T \\ 
 16 & 261.67348-36.14667 &  17:26:41.63 & -36:08:48.00 & 1.78$\times$1.68 & 153 & \,\,\,\,\,\,\,\,\,7.0$\pm$1.6 & \,\,\,10.0$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3424 & 0.77 &  -  & T \\ 
 18 & 261.67802-36.15067 &  17:26:42.72 & -36:09:2.420 & 1.95$\times$1.68 & \,\,\,82 & \,\,\,\,\,\,11.6$\pm$3.5 & \,\,\,18.1$\pm$2.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3532 & 0.68 &  -  & T \\ 
 19 & 261.68203-36.15181 &  17:26:43.69 & -36:09:6.510 & 1.95$\times$1.72 & \,\,\,65 & \,\,\,\,\,\,16.1$\pm$5.7 & \,\,\,26.8$\pm$4.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & 3578 & 0.46 &  -  & T \\ 
 20 & 261.67846-36.15333 &  17:26:42.83 & -36:09:11.97 & 2.05$\times$1.42 & 180 & \,\,\,\,\,\,34.9$\pm$12.1 & \,\,\,47.4$\pm$9.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,42$\pm$11      &    \,\,\,\,\,\,1.4$\pm$0.3\,\,\, & 3208 & 0.38 &  -  & T \\ 
 23 & 261.68338-36.15449 &  17:26:44.01 & -36:09:16.18 & 1.99$\times$1.73 & \,\,\,89 & \,\,\,\,\,\,\,\,\,8.5$\pm$4.2 & \,\,\,14.1$\pm$3.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3622 & 0.96 &  -  & T \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  3 & 261.68195-36.15453 &  17:26:43.67 & -36:09:16.32 & 2.14$\times$1.74 & 138 & \,\,\,\,\,\,18.1$\pm$7.3 & \,\,\,32.7$\pm$6.5 & 3.94$\times$3.03 & \,\,\,65 & \,\,\,40.8$\pm$0.7\,\,\, & \,\,\,67.5$\pm$0.5 &  -      &    -   & 3736 & -  & -0.9 & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}}
\tablefoot
{
The coordinates are given at the J2000 Epoch. 
(1) Estimated from the measures at 1.3\,mm. 
(2) Indicates if the source found by \textsl{getsf} was also found by \textsl{GExt2D} (True or False). 
The $^*$ next to the uncertainty indicates that the true value is $<$0.05. 
}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Compact sources extracted by \textsl{getsf} in G353, after smoothing.}
\label{t:core-extraction-smoothed-G353}
\centerline{ 
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  2 & 262.61650-34.69559 &  17:30:27.96 & -34:41:44.11 & 1.98$\times$1.59 & \,\,\,65 & \,\,\,140.8$\pm$13.0 & 262.9$\pm$14.3 & 1.75$\times$1.51 & \,\,\,48 & \,\,\,18.2$\pm$1.4\,\,\, & \,\,\,33.6$\pm$1.7 & \,\,\,29$\pm$07      &    \,\,\,12.5$\pm$0.6\,\,\, & 3424 & 0.03 & 2.5 & T \\ 
  3 & 262.61842-34.69652 &  17:30:28.42 & -34:41:47.49 & 2.59$\times$1.79 & 146 & \,\,\,136.1$\pm$10.5 & 379.1$\pm$16.0 & 3.64$\times$1.85 & 147 & \,\,\,\,\,\,6.7$\pm$2.2\,\,\, & \,\,\,\,\,\,5.1$\pm$1.8 & 100$\pm$50      &    \,\,\,\,\,\,4.4$\pm$0.2\,\,\, & 4044 & 0.37 & 5.2 & T \\ 
  4 & 262.61032-34.69327 &  17:30:26.48 & -34:41:35.76 & 1.56$\times$1.46 & 104 & \,\,\,\,\,\,55.6$\pm$2.5 & \,\,\,69.9$\pm$2.4 & 1.46$\times$1.30 & \,\,\,97 & \,\,\,\,\,\,7.0$\pm$0.6\,\,\, & \,\,\,\,\,\,8.5$\pm$0.6 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,3.0$\pm$0.1\,\,\, & 2984 & 0.12 & 2.6 & T \\ 
  5 & 262.61015-34.69600 &  17:30:26.44 & -34:41:45.61 & 2.03$\times$1.75 & \,\,\,79 & \,\,\,113.4$\pm$11.8 & 206.4$\pm$11.9 & 1.61$\times$1.13 & \,\,\,97 & \,\,\,\,\,\,7.2$\pm$3.6\,\,\, & \,\,\,\,\,\,3.0$\pm$7.1 & \,\,\,36$\pm$09      &    \,\,\,\,\,\,7.3$\pm$0.4\,\,\, & 3682 & 0.07 & 5.1 & T \\ 
  6 & 262.60492-34.69344 &  17:30:25.18 & -34:41:36.38 & 1.60$\times$1.48 & 129 & \,\,\,\,\,\,52.2$\pm$3.9 & \,\,\,65.4$\pm$3.4 & 1.56$\times$1.41 & \,\,\,58 & \,\,\,\,\,\,5.4$\pm$0.4\,\,\, & \,\,\,\,\,\,6.8$\pm$0.4 & \,\,\,26$\pm$07      &    \,\,\,\,\,\,3.4$\pm$0.2\,\,\, & 3040 & 0.09 & 2.8 & T \\ 
  7 & 262.61377-34.69473 &  17:30:27.31 & -34:41:41.03 & 1.63$\times$1.28 & \,\,\,81 & \,\,\,\,\,\,71.7$\pm$8.0 & \,\,\,79.1$\pm$6.2 & 1.56$\times$1.24 & \,\,\,83 & \,\,\,10.8$\pm$2.4\,\,\, & \,\,\,11.9$\pm$2.0 & \,\,\,28$\pm$07      &    \,\,\,\,\,\,3.7$\pm$0.3\,\,\, & 2770 & 0.08 & 2.3 & T \\ 
  8 & 262.60395-34.69364 &  17:30:24.95 & -34:41:37.09 & 2.26$\times$1.57 & \,\,\,97 & \,\,\,\,\,\,41.8$\pm$2.9 & \,\,\,89.6$\pm$3.9 & 1.84$\times$1.61 & \,\,\,87 & \,\,\,\,\,\,4.9$\pm$0.4\,\,\, & \,\,\,10.1$\pm$0.5 & \,\,\,26$\pm$07      &    \,\,\,\,\,\,4.6$\pm$0.2\,\,\, & 3544 & 0.08 & 2.6 & T \\ 
  9 & 262.61924-34.69036 &  17:30:28.62 & -34:41:25.31 & 2.72$\times$1.93 & \,\,\,62 & \,\,\,\,\,\,19.5$\pm$1.8 & \,\,\,51.0$\pm$2.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.9$\pm$0.1\,\,\, & 4326 & 0.14 &  -  & T \\ 
 11 & 262.62432-34.68808 &  17:30:29.84 & -34:41:17.08 & 2.16$\times$1.95 & 171 & \,\,\,\,\,\,14.7$\pm$1.3 & \,\,\,38.4$\pm$2.0 & 2.58$\times$2.32 & 109 & \,\,\,\,\,\,1.9$\pm$0.9\,\,\, & \,\,\,\,\,\,4.0$\pm$0.8 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,2.2$\pm$0.1\,\,\, & 4032 & 0.18 & 2.7 & T \\ 
 12 & 262.60721-34.69698 &  17:30:25.73 & -34:41:49.13 & 2.98$\times$2.02 & \,\,\,87 & \,\,\,\,\,\,49.8$\pm$14.1 & 138.5$\pm$17.2 & 2.70$\times$1.96 & \,\,\,94 & \,\,\,\,\,\,4.6$\pm$1.1\,\,\, & \,\,\,12.2$\pm$1.5 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,6.1$\pm$0.7\,\,\, & 4600 & 0.09 & 2.9 & T \\ 
 13 & 262.60782-34.69968 &  17:30:25.88 & -34:41:58.86 & 1.91$\times$1.47 & 154 & \,\,\,\,\,\,23.7$\pm$3.0 & \,\,\,37.0$\pm$3.0 & 1.85$\times$1.25 & \,\,\,\,\,\,3 & \,\,\,\,\,\,2.8$\pm$0.4\,\,\, & \,\,\,\,\,\,4.7$\pm$0.5 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.9$\pm$0.2\,\,\, & 3206 & 0.17 & 2.5 & T \\ 
 14 & 262.61479-34.69468 &  17:30:27.55 & -34:41:40.83 & 2.00$\times$1.58 & 124 & \,\,\,\,\,\,54.8$\pm$10.8 & \,\,\,82.7$\pm$8.4 & 1.91$\times$1.69 & 115 & \,\,\,\,\,\,7.9$\pm$3.2\,\,\, & \,\,\,11.3$\pm$2.5 & \,\,\,28$\pm$07      &    \,\,\,\,\,\,3.8$\pm$0.4\,\,\, & 3420 & 0.10 & 2.4 & T \\ 
 15 & 262.61074-34.69644 &  17:30:26.58 & -34:41:47.19 & 1.96$\times$1.59 & \,\,\,94 & \,\,\,\,\,\,56.9$\pm$11.4 & \,\,\,88.5$\pm$9.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,3.3$\pm$0.3\,\,\, & 3408 & 0.14 &  -  & T \\ 
 16 & 262.62159-34.69894 &  17:30:29.18 & -34:41:56.19 & 2.70$\times$2.50 & \,\,\,19 & \,\,\,\,\,\,\,\,\,5.6$\pm$0.5 & \,\,\,21.2$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,1.4$\pm$0.1$^*$ & 5130 & 0.31 &  -  & T \\ 
 17 & 262.59545-34.69162 &  17:30:22.91 & -34:41:29.82 & 1.57$\times$1.42 & \,\,\,88 & \,\,\,\,\,\,10.5$\pm$1.6 & \,\,\,12.5$\pm$1.3 & 1.64$\times$1.23 & \,\,\,77 & \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & \,\,\,\,\,\,1.8$\pm$0.2 & \,\,\,19$\pm$05      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 2944 & 0.25 & 2.3 & T \\ 
 18 & 262.59274-34.70525 &  17:30:22.26 & -34:42:18.90 & 1.95$\times$1.53 & \,\,\,90 & \,\,\,\,\,\,\,\,\,6.8$\pm$0.6 & \,\,\,10.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,0.8$\pm$0.1$^*$ & 3318 & 0.35 &  -  & T \\ 
 19 & 262.60640-34.70198 &  17:30:25.54 & -34:42:7.110 & 1.55$\times$1.20 & \,\,\,58 & \,\,\,\,\,\,\,\,\,6.5$\pm$0.8 & \,\,\,\,\,\,6.4$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,0.4$\pm$0.1$^*$ & 2618 & 0.57 &  -  & T \\ 
 20 & 262.61111-34.69328 &  17:30:26.67 & -34:41:35.80 & 1.66$\times$1.62 & 178 & \,\,\,\,\,\,14.1$\pm$3.6 & \,\,\,17.9$\pm$2.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3268 & 0.45 &  -  & T \\ 
 21 & 262.61319-34.69395 &  17:30:27.17 & -34:41:38.22 & 2.10$\times$1.48 & 108 & \,\,\,\,\,\,23.8$\pm$5.7 & \,\,\,32.7$\pm$4.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 3318 & 0.24 &  -  & T \\ 
 22 & 262.61184-34.69462 &  17:30:26.84 & -34:41:40.61 & 1.89$\times$1.60 & \,\,\,97 & \,\,\,\,\,\,15.6$\pm$4.8 & \,\,\,23.7$\pm$4.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 3378 & 0.36 &  -  & T \\ 
 23 & 262.60282-34.69254 &  17:30:24.68 & -34:41:33.16 & 1.84$\times$1.31 & 113 & \,\,\,\,\,\,\,\,\,9.1$\pm$1.9 & \,\,\,11.4$\pm$1.6 & 2.16$\times$1.61 & 103 & \,\,\,\,\,\,1.5$\pm$0.3\,\,\, & \,\,\,\,\,\,1.7$\pm$0.2 & \,\,\,21$\pm$05      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 2934 & 0.35 & 2.3 & T \\ 
 24 & 262.61983-34.69604 &  17:30:28.76 & -34:41:45.74 & 1.88$\times$1.72 & \,\,\,76 & \,\,\,\,\,\,\,\,\,7.5$\pm$2.7 & \,\,\,11.1$\pm$2.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3536 & 0.49 &  -  & T \\ 
 25 & 262.61552-34.69526 &  17:30:27.73 & -34:41:42.93 & 1.88$\times$1.20 & 137 & \,\,\,\,\,\,28.3$\pm$11.6 & \,\,\,33.9$\pm$9.0 & 1.59$\times$1.14 & 163 & \,\,\,\,\,\,3.4$\pm$1.8\,\,\, & \,\,\,\,\,\,4.4$\pm$1.7 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.7$\pm$0.4\,\,\, & 2786 & 0.18 & 2.5 & T \\ 
 26 & 262.61434-34.69170 &  17:30:27.44 & -34:41:30.13 & 1.62$\times$1.35 & 110 & \,\,\,\,\,\,\,\,\,9.1$\pm$1.7 & \,\,\,10.3$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 2868 & 0.45 &  -  & T \\ 
 27 & 262.60008-34.69103 &  17:30:24.02 & -34:41:27.72 & 3.39$\times$2.50 & \,\,\,48 & \,\,\,\,\,\,\,\,\,6.8$\pm$1.7 & \,\,\,25.5$\pm$2.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 5542 & 0.25 &  -  & F \\ 
 28 & 262.62540-34.69997 &  17:30:30.10 & -34:41:59.90 & 2.53$\times$1.88 & \,\,\,38 & \,\,\,\,\,\,\,\,\,5.0$\pm$0.8 & \,\,\,10.8$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 4154 & 0.45 &  -  & F \\ 
 29 & 262.61331-34.69192 &  17:30:27.19 & -34:41:30.91 & 1.70$\times$1.32 & \,\,\,79 & \,\,\,\,\,\,\,\,\,9.4$\pm$2.0 & \,\,\,10.3$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 2868 & 0.47 &  -  & T \\ 
 30 & 262.61147-34.69626 &  17:30:26.75 & -34:41:46.54 & 1.52$\times$1.41 & \,\,\,31 & \,\,\,\,\,\,27.8$\pm$9.0 & \,\,\,30.9$\pm$7.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,1.2$\pm$0.3\,\,\, & 2896 & 0.30 &  -  & F \\ 
 31 & 262.60967-34.69257 &  17:30:26.32 & -34:41:33.24 & 1.71$\times$1.34 & 119 & \,\,\,\,\,\,\,\,\,8.3$\pm$2.1 & \,\,\,\,\,\,9.7$\pm$1.6 & 1.60$\times$1.46 & 112 & \,\,\,\,\,\,1.4$\pm$0.3\,\,\, & \,\,\,\,\,\,1.6$\pm$0.3 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 2898 & 0.68 & 2.2 & F \\ 
 32 & 262.60941-34.69110 &  17:30:26.26 & -34:41:27.95 & 3.31$\times$2.99 & \,\,\,43 & \,\,\,\,\,\,\,\,\,5.3$\pm$0.9 & \,\,\,27.4$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 6186 & 0.41 &  -  & T \\ 
 33 & 262.62871-34.68621 &  17:30:30.89 & -34:41:10.34 & 2.41$\times$2.00 & \,\,\,24 & \,\,\,\,\,\,11.2$\pm$3.1 & \,\,\,23.5$\pm$3.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 4250 & 0.23 &  -  & F \\ 
 34 & 262.59829-34.69190 &  17:30:23.59 & -34:41:30.84 & 1.82$\times$1.36 & 139 & \,\,\,\,\,\,\,\,\,8.2$\pm$2.5 & \,\,\,11.2$\pm$2.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,0.8$\pm$0.2\,\,\, & 2988 & 0.32 &  -  & T \\ 
 35 & 262.61420-34.69401 &  17:30:27.41 & -34:41:38.45 & 2.32$\times$1.82 & 111 & \,\,\,\,\,\,27.2$\pm$8.1 & \,\,\,46.4$\pm$6.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.2$\pm$0.3\,\,\, & 3942 & 0.19 &  -  & T \\ 
 36 & 262.62028-34.70020 &  17:30:28.87 & -34:42:0.720 & 2.29$\times$1.87 & \,\,\,92 & \,\,\,\,\,\,\,\,\,4.5$\pm$0.7 & \,\,\,10.4$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 4002 & 0.50 &  -  & T \\ 
 37 & 262.60104-34.69501 &  17:30:24.25 & -34:41:42.04 & 1.74$\times$1.33 & \,\,\,75 & \,\,\,\,\,\,\,\,\,9.2$\pm$3.0 & \,\,\,10.7$\pm$2.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 2904 & 0.41 &  -  & T \\ 
 38 & 262.59710-34.69204 &  17:30:23.30 & -34:41:31.34 & 2.01$\times$1.60 & 105 & \,\,\,\,\,\,\,\,\,6.5$\pm$1.8 & \,\,\,\,\,\,9.4$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3456 & 0.41 &  -  & T \\ 
 39 & 262.60544-34.69638 &  17:30:25.31 & -34:41:46.96 & 2.03$\times$1.88 & 159 & \,\,\,\,\,\,11.7$\pm$5.0 & \,\,\,19.5$\pm$4.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 3858 & 0.49 &  -  & T \\ 
 40 & 262.59175-34.68973 &  17:30:22.02 & -34:41:23.03 & 1.87$\times$1.47 & \,\,\,95 & \,\,\,\,\,\,\,\,\,6.5$\pm$1.7 & \,\,\,\,\,\,8.9$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 3178 & 0.40 &  -  & T \\ 
 41 & 262.60958-34.69833 &  17:30:26.30 & -34:41:53.97 & 2.24$\times$1.83 & \,\,\,72 & \,\,\,\,\,\,\,\,\,9.8$\pm$4.5 & \,\,\,18.6$\pm$4.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 3914 & 0.47 &  -  & F \\ 
 42 & 262.59760-34.68767 &  17:30:23.42 & -34:41:15.60 & 2.01$\times$1.14 & \,\,\,21 & \,\,\,\,\,\,\,\,\,3.3$\pm$0.5 & \,\,\,\,\,\,4.0$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,19$\pm$05      &    \,\,\,\,\,\,0.3$\pm$0.1$^*$ & 2756 & 0.75 &  -  & T \\ 
 43 & 262.60352-34.69668 &  17:30:24.84 & -34:41:48.05 & 2.48$\times$1.78 & \,\,\,95 & \,\,\,\,\,\,\,\,\,7.7$\pm$2.0 & \,\,\,16.2$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3976 & 0.44 &  -  & T \\ 
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 44 & 262.60301-34.69564 &  17:30:24.72 & -34:41:44.31 & 1.76$\times$1.55 & \,\,\,97 & \,\,\,\,\,\,\,\,\,5.9$\pm$1.9 & \,\,\,\,\,\,6.9$\pm$1.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,0.4$\pm$0.1\,\,\, & 3236 & 0.83 &  -  & T \\ 
 45 & 262.61430-34.69094 &  17:30:27.43 & -34:41:27.38 & 4.09$\times$3.38 & \,\,\,67 & \,\,\,\,\,\,\,\,\,5.4$\pm$1.2 & \,\,\,36.5$\pm$2.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.1\,\,\, & 7204 & 0.33 &  -  & T \\ 
 46 & 262.61876-34.69124 &  17:30:28.50 & -34:41:28.46 & 2.76$\times$2.12 & \,\,\,53 & \,\,\,\,\,\,\,\,\,5.4$\pm$2.1 & \,\,\,12.3$\pm$2.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.2\,\,\, & 4626 & 0.62 &  -  & F \\ 
 47 & 262.61785-34.69199 &  17:30:28.28 & -34:41:31.18 & 3.17$\times$2.90 & 168 & \,\,\,\,\,\,\,\,\,6.0$\pm$2.6 & \,\,\,22.4$\pm$3.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 5982 & 0.45 &  -  & F \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  1 & 262.60906-34.69597 &  17:30:26.17 & -34:41:45.49 & 2.12$\times$1.49 & \,\,\,83 & \,\,\,136.7$\pm$21.5 & 240.2$\pm$21.8 & 2.18$\times$1.55 & \,\,\,82 & 176.9$\pm$3.7\,\,\, & 330.6$\pm$4.5 &  -      &    -   & 3346 & -  & -0.4 & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}}
\tablefoot
{
The coordinates are given at the J2000 Epoch. 
(1) Estimated from the measures at 1.3\,mm. 
(2) Indicates if the source found by \textsl{getsf} was also found by \textsl{GExt2D} (True or False). 
The $^*$ next to the uncertainty indicates that the true value is $<$0.05. 
}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Compact sources extracted by \textsl{getsf} in G008, after smoothing.}
\label{t:core-extraction-smoothed-G008}
\centerline{ 
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  2 & 271.59783-21.61959 &  18:06:23.48 & -21:37:10.53 & 0.96$\times$0.87 & \,\,\,92 & \,\,\,\,\,\,70.4$\pm$2.1 & \,\,\,98.5$\pm$2.6 & 1.06$\times$0.98 & \,\,\,93 & \,\,\,\,\,\,5.4$\pm$0.2\,\,\, & \,\,\,\,\,\,7.5$\pm$0.2 & 100$\pm$50      &    \,\,\,\,\,\,3.3$\pm$0.1\,\,\, & 3044 & 0.36 & 3.1 & T \\ 
  3 & 271.57961-21.62503 &  18:06:19.11 & -21:37:30.13 & 0.90$\times$0.79 & \,\,\,71 & \,\,\,\,\,\,71.9$\pm$8.4 & \,\,\,76.7$\pm$6.7 & 0.91$\times$0.81 & \,\,\,52 & \,\,\,\,\,\,7.3$\pm$1.0\,\,\, & \,\,\,\,\,\,7.6$\pm$0.7 & \,\,\,34$\pm$09      &    \,\,\,\,\,\,8.7$\pm$0.7\,\,\, & 2804 & 0.04 & 2.8 & T \\ 
  4 & 271.58076-21.62371 &  18:06:19.38 & -21:37:25.35 & 1.42$\times$1.36 & 168 & \,\,\,\,\,\,15.4$\pm$1.0 & \,\,\,41.7$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,5.7$\pm$0.2\,\,\, & 4682 & 0.09 &  -  & T \\ 
  5 & 271.57853-21.62223 &  18:06:18.85 & -21:37:20.03 & 1.06$\times$0.91 & \,\,\,95 & \,\,\,\,\,\,19.8$\pm$1.4 & \,\,\,29.6$\pm$1.3 & 1.13$\times$0.84 & \,\,\,64 & \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & \,\,\,\,\,\,1.4$\pm$0.2 & \,\,\,24$\pm$06      &    \,\,\,\,\,\,4.9$\pm$0.2\,\,\, & 3268 & 0.07 & 3.7 & T \\ 
  6 & 271.59805-21.61989 &  18:06:23.53 & -21:37:11.60 & 1.13$\times$1.11 & \,\,\,\,\,\,4 & \,\,\,\,\,\,17.8$\pm$2.1 & \,\,\,29.1$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,3.4$\pm$0.2\,\,\, & 3788 & 0.14 &  -  & T \\ 
  7 & 271.58001-21.62520 &  18:06:19.20 & -21:37:30.71 & 1.35$\times$0.96 & \,\,\,92 & \,\,\,\,\,\,41.2$\pm$9.3 & \,\,\,73.2$\pm$9.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,8.3$\pm$1.1\,\,\, & 3652 & 0.06 &  -  & F \\ 
  8 & 271.59542-21.62039 &  18:06:22.90 & -21:37:13.41 & 0.97$\times$0.73 & \,\,\,80 & \,\,\,\,\,\,\,\,\,5.8$\pm$0.4 & \,\,\,\,\,\,6.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.0$\pm$0.1$^*$ & 2732 & 0.30 &  -  & T \\ 
  9 & 271.59851-21.61984 &  18:06:23.64 & -21:37:11.43 & 1.09$\times$0.85 & \,\,\,99 & \,\,\,\,\,\,12.5$\pm$2.5 & \,\,\,16.3$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,2.1$\pm$0.3\,\,\, & 3132 & 0.18 &  -  & T \\ 
 10 & 271.57744-21.62712 &  18:06:18.58 & -21:37:37.63 & 1.62$\times$1.30 & 153 & \,\,\,\,\,\,13.6$\pm$2.5 & \,\,\,41.5$\pm$3.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,4.9$\pm$0.4\,\,\, & 4748 & 0.12 &  -  & T \\ 
 11 & 271.57915-21.62477 &  18:06:19.00 & -21:37:29.18 & 1.14$\times$1.03 & 156 & \,\,\,\,\,\,19.2$\pm$6.9 & \,\,\,32.3$\pm$6.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,3.8$\pm$0.8\,\,\, & 3634 & 0.12 &  -  & T \\ 
 12 & 271.57965-21.62087 &  18:06:19.12 & -21:37:15.14 & 1.18$\times$0.98 & \,\,\,28 & \,\,\,\,\,\,\,\,\,5.1$\pm$0.7 & \,\,\,\,\,\,8.7$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,1.7$\pm$0.1\,\,\, & 3552 & 0.18 &  -  & T \\ 
 13 & 271.57815-21.62226 &  18:06:18.76 & -21:37:20.13 & 0.95$\times$0.81 & \,\,\,94 & \,\,\,\,\,\,\,\,\,9.8$\pm$1.6 & \,\,\,11.4$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.9$\pm$0.2\,\,\, & 2910 & 0.15 &  -  & T \\ 
 14 & 271.57980-21.62398 &  18:06:19.15 & -21:37:26.33 & 1.24$\times$1.06 & \,\,\,\,\,\,1 & \,\,\,\,\,\,13.8$\pm$4.1 & \,\,\,23.2$\pm$3.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,3.0$\pm$0.4\,\,\, & 3788 & 0.15 &  -  & T \\ 
 15 & 271.57859-21.62711 &  18:06:18.86 & -21:37:37.59 & 1.25$\times$1.15 & 148 & \,\,\,\,\,\,11.2$\pm$3.1 & \,\,\,21.8$\pm$3.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,2.6$\pm$0.4\,\,\, & 4014 & 0.20 &  -  & T \\ 
 16 & 271.59384-21.61827 &  18:06:22.52 & -21:37:5.780 & 1.25$\times$1.05 & \,\,\,77 & \,\,\,\,\,\,\,\,\,3.6$\pm$0.5 & \,\,\,\,\,\,6.2$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,1.3$\pm$0.1\,\,\, & 3792 & 0.24 &  -  & T \\ 
 17 & 271.57975-21.62189 &  18:06:19.14 & -21:37:18.82 & 1.04$\times$0.83 & \,\,\,91 & \,\,\,\,\,\,\,\,\,8.0$\pm$1.6 & \,\,\,\,\,\,9.8$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 3050 & 0.16 &  -  & T \\ 
 19 & 271.59161-21.61907 &  18:06:21.99 & -21:37:8.650 & 2.16$\times$1.40 & \,\,\,52 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.3 & \,\,\,\,\,\,3.5$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,19$\pm$05      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 5496 & 0.55 &  -  & F \\ 
 21 & 271.59775-21.61907 &  18:06:23.46 & -21:37:8.650 & 1.62$\times$1.21 & \,\,\,\,\,\,4 & \,\,\,\,\,\,\,\,\,4.5$\pm$2.0 & \,\,\,10.6$\pm$1.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 4536 & 0.42 &  -  & F \\ 
 22 & 271.59798-21.62025 &  18:06:23.52 & -21:37:12.89 & 1.47$\times$1.41 & \,\,\,31 & \,\,\,\,\,\,\,\,\,6.0$\pm$1.3 & \,\,\,13.0$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 4850 & 0.36 &  -  & F \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  1 & 271.57924-21.62562 &  18:06:19.02 & -21:37:32.21 & 1.37$\times$1.32 & 176 & \,\,\,256.2$\pm$8.7 & 733.1$\pm$12.1 & 1.48$\times$1.34 & 106 & 185.9$\pm$1.5\,\,\, & 620.3$\pm$2.9 &  -      &    -   & 4548 & -  & 0.2 & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}}
\tablefoot
{
The coordinates are given at the J2000 Epoch. 
(1) Estimated from the measures at 1.3\,mm. 
(2) Indicates if the source found by \textsl{getsf} was also found by \textsl{GExt2D} (True or False). 
The $^*$ next to the uncertainty indicates that the true value is $<$0.05. 
}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Compact sources extracted by \textsl{getsf} in G010, after smoothing.}
\label{t:core-extraction-smoothed-G010}
\centerline{ 
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  2 & 272.61336-19.92994 &  18:10:27.21 & -19:55:47.78 & 1.44$\times$0.88 & \,\,\,75 & \,\,\,\,\,\,\,\,\,0.7$\pm$0.3 & \,\,\,\,\,\,1.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 5136 & 1.23 &  -  & F \\ 
  3 & 272.61586-19.92843 &  18:10:27.81 & -19:55:42.35 & 1.09$\times$1.03 & \,\,\,66 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.5 & \,\,\,\,\,\,3.2$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.7$\pm$0.2\,\,\, & 5198 & 0.92 &  -  & F \\ 
  4 & 272.62169-19.92914 &  18:10:29.21 & -19:55:44.92 & 0.71$\times$0.62 & \,\,\,97 & \,\,\,\,\,\,22.5$\pm$2.0 & \,\,\,31.3$\pm$1.7 & 0.74$\times$0.60 & \,\,\,66 & \,\,\,\,\,\,2.3$\pm$0.5\,\,\, & \,\,\,\,\,\,3.3$\pm$0.4 & \,\,\,36$\pm$09      &    \,\,\,\,\,\,6.8$\pm$0.4\,\,\, & 3206 & 0.07 & 2.7 & T \\ 
  5 & 272.61068-19.92711 &  18:10:26.56 & -19:55:37.58 & 0.72$\times$0.56 & \,\,\,93 & \,\,\,\,\,\,\,\,\,6.5$\pm$0.2 & \,\,\,\,\,\,9.5$\pm$0.2 & 0.87$\times$0.68 & \,\,\,78 & \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & \,\,\,\,\,\,1.2$\pm$0.1 & \,\,\,23$\pm$06      &    \,\,\,\,\,\,3.4$\pm$0.1\,\,\, & 3004 & 0.08 & 2.5 & T \\ 
  6 & 272.62183-19.92804 &  18:10:29.24 & -19:55:40.95 & 0.71$\times$0.53 & \,\,\,81 & \,\,\,\,\,\,15.0$\pm$0.8 & \,\,\,21.5$\pm$0.9 & 0.64$\times$0.53 & \,\,\,60 & \,\,\,\,\,\,1.3$\pm$0.1\,\,\, & \,\,\,\,\,\,1.7$\pm$0.1 & 100$\pm$50      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 2902 & 0.76 & 3.1 & T \\ 
  7 & 272.62432-19.92305 &  18:10:29.84 & -19:55:22.98 & 0.74$\times$0.62 & \,\,\,61 & \,\,\,\,\,\,\,\,\,5.2$\pm$0.3 & \,\,\,\,\,\,7.6$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.8$\pm$0.1\,\,\, & 3234 & 0.11 &  -  & T \\ 
  8 & 272.61853-19.93018 &  18:10:28.45 & -19:55:48.64 & 0.64$\times$0.54 & 114 & \,\,\,\,\,\,40.3$\pm$6.9 & \,\,\,44.8$\pm$5.3 & 0.71$\times$0.56 & 131 & \,\,\,\,\,\,7.4$\pm$2.4\,\,\, & \,\,\,\,\,\,7.7$\pm$1.6 & \,\,\,43$\pm$11      &    \,\,\,\,\,\,8.2$\pm$0.9\,\,\, & 2846 & 0.06 & 2.1 & T \\ 
  9 & 272.61303-19.93195 &  18:10:27.13 & -19:55:55.00 & 0.72$\times$0.59 & 125 & \,\,\,\,\,\,\,\,\,5.2$\pm$0.2 & \,\,\,\,\,\,7.4$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.2$\pm$0.1\,\,\, & 3136 & 0.16 &  -  & T \\ 
 11 & 272.62417-19.92291 &  18:10:29.80 & -19:55:22.46 & 0.76$\times$0.57 & \,\,\,90 & \,\,\,\,\,\,\,\,\,4.6$\pm$0.3 & \,\,\,\,\,\,6.8$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,2.5$\pm$0.1\,\,\, & 3120 & 0.11 &  -  & T \\ 
 14 & 272.62135-19.92964 &  18:10:29.12 & -19:55:46.72 & 0.92$\times$0.72 & \,\,\,86 & \,\,\,\,\,\,18.4$\pm$3.1 & \,\,\,36.5$\pm$3.2 & 0.89$\times$0.83 & \,\,\,68 & \,\,\,\,\,\,2.1$\pm$0.6\,\,\, & \,\,\,\,\,\,3.7$\pm$0.5 & \,\,\,40$\pm$10      &    \,\,\,\,\,\,7.1$\pm$0.6\,\,\, & 3870 & 0.09 & 2.8 & T \\ 
 16 & 272.62074-19.92929 &  18:10:28.98 & -19:55:45.43 & 0.69$\times$0.59 & 101 & \,\,\,\,\,\,19.3$\pm$4.0 & \,\,\,24.7$\pm$3.1 & 0.76$\times$0.64 & 143 & \,\,\,\,\,\,3.2$\pm$0.8\,\,\, & \,\,\,\,\,\,3.9$\pm$0.5 & \,\,\,40$\pm$10      &    \,\,\,\,\,\,4.7$\pm$0.6\,\,\, & 3086 & 0.11 & 2.2 & T \\ 
 17 & 272.63037-19.92240 &  18:10:31.29 & -19:55:20.62 & 0.64$\times$0.55 & 124 & \,\,\,\,\,\,\,\,\,6.4$\pm$0.5 & \,\,\,\,\,\,7.4$\pm$0.4 & 0.65$\times$0.60 & \,\,\,72 & \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & \,\,\,\,\,\,1.0$\pm$0.1 & \,\,\,20$\pm$05      &    \,\,\,\,\,\,3.3$\pm$0.2\,\,\, & 2862 & 0.07 & 2.5 & T \\ 
 19 & 272.62341-19.92734 &  18:10:29.62 & -19:55:38.43 & 0.81$\times$0.68 & 158 & \,\,\,\,\,\,\,\,\,5.0$\pm$0.4 & \,\,\,11.3$\pm$0.6 & 0.85$\times$0.64 & \,\,\,92 & \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & \,\,\,\,\,\,1.0$\pm$0.1 & \,\,\,29$\pm$07      &    \,\,\,\,\,\,3.1$\pm$0.2\,\,\, & 3572 & 0.14 & 2.9 & T \\ 
 20 & 272.62124-19.92924 &  18:10:29.10 & -19:55:45.26 & 0.72$\times$0.49 & 126 & \,\,\,\,\,\,18.5$\pm$4.4 & \,\,\,20.3$\pm$3.5 & 0.71$\times$0.45 & 132 & \,\,\,\,\,\,1.5$\pm$0.5\,\,\, & \,\,\,\,\,\,1.5$\pm$0.4 & 100$\pm$50      &    \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & 2756 & 0.77 & 3.2 & T \\ 
 21 & 272.62309-19.92813 &  18:10:29.54 & -19:55:41.28 & 0.76$\times$0.66 & 110 & \,\,\,\,\,\,\,\,\,4.3$\pm$0.5 & \,\,\,\,\,\,7.2$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & 3432 & 0.23 &  -  & T \\ 
 22 & 272.61626-19.92818 &  18:10:27.90 & -19:55:41.43 & 1.94$\times$1.20 & 165 & \,\,\,\,\,\,\,\,\,3.0$\pm$0.6 & \,\,\,19.3$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,4.5$\pm$0.2\,\,\, & 6952 & 0.21 &  -  & T \\ 
 24 & 272.62228-19.93005 &  18:10:29.35 & -19:55:48.19 & 0.93$\times$0.73 & 113 & \,\,\,\,\,\,\,\,\,9.8$\pm$2.3 & \,\,\,22.3$\pm$2.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,4.9$\pm$0.5\,\,\, & 3918 & 0.12 &  -  & T \\ 
 25 & 272.61230-19.93091 &  18:10:26.95 & -19:55:51.27 & 0.86$\times$0.73 & 149 & \,\,\,\,\,\,\,\,\,2.6$\pm$0.4 & \,\,\,\,\,\,4.9$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 3802 & 0.29 &  -  & T \\ 
 26 & 272.62094-19.92919 &  18:10:29.03 & -19:55:45.10 & 0.79$\times$0.59 & \,\,\,73 & \,\,\,\,\,\,12.6$\pm$3.8 & \,\,\,16.5$\pm$2.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,40$\pm$10      &    \,\,\,\,\,\,3.2$\pm$0.6\,\,\, & 3204 & 0.16 &  -  & T \\ 
 27 & 272.61756-19.93092 &  18:10:28.21 & -19:55:51.31 & 0.86$\times$0.68 & \,\,\,42 & \,\,\,\,\,\,\,\,\,5.1$\pm$0.9 & \,\,\,\,\,\,8.6$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 3644 & 0.29 &  -  & T \\ 
 29 & 272.61597-19.92403 &  18:10:27.83 & -19:55:26.52 & 1.30$\times$1.26 & 110 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.3 & \,\,\,\,\,\,8.5$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,2.7$\pm$0.1\,\,\, & 6294 & 0.24 &  -  & T \\ 
 33 & 272.61578-19.92457 &  18:10:27.79 & -19:55:28.45 & 1.02$\times$0.97 & 176 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.3 & \,\,\,\,\,\,4.1$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.1\,\,\, & 4896 & 0.41 &  -  & T \\ 
 34 & 272.61775-19.93030 &  18:10:28.26 & -19:55:49.07 & 0.72$\times$0.53 & \,\,\,73 & \,\,\,\,\,\,\,\,\,9.4$\pm$3.8 & \,\,\,11.0$\pm$2.9 & 0.64$\times$0.56 & \,\,\,62 & \,\,\,\,\,\,0.9$\pm$0.3\,\,\, & \,\,\,\,\,\,1.0$\pm$0.3 & \,\,\,39$\pm$10      &    \,\,\,\,\,\,2.2$\pm$0.6\,\,\, & 2918 & 0.21 & 2.9 & T \\ 
 37 & 272.62229-19.92324 &  18:10:29.35 & -19:55:23.66 & 1.92$\times$1.31 & \,\,\,38 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.2 & \,\,\,\,\,\,8.3$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,23$\pm$06      &    \,\,\,\,\,\,2.9$\pm$0.2\,\,\, & 7362 & 0.24 &  -  & F \\ 
 38 & 272.62438-19.92769 &  18:10:29.85 & -19:55:39.68 & 0.98$\times$0.62 & 149 & \,\,\,\,\,\,\,\,\,2.1$\pm$0.4 & \,\,\,\,\,\,4.8$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 3570 & 0.26 &  -  & T \\ 
 39 & 272.62058-19.92841 &  18:10:28.94 & -19:55:42.27 & 0.94$\times$0.84 & 137 & \,\,\,\,\,\,\,\,\,4.1$\pm$1.6 & \,\,\,\,\,\,8.6$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,37$\pm$09      &    \,\,\,\,\,\,1.8$\pm$0.3\,\,\, & 4306 & 0.36 &  -  & T \\ 
 40 & 272.62762-19.92291 &  18:10:30.63 & -19:55:22.47 & 0.81$\times$0.60 & \,\,\,88 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,1.7$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,21$\pm$05      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3306 & 0.41 &  -  & T \\ 
 42 & 272.61635-19.92867 &  18:10:27.92 & -19:55:43.22 & 0.86$\times$0.77 & 165 & \,\,\,\,\,\,\,\,\,2.7$\pm$0.6 & \,\,\,\,\,\,4.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,1.1$\pm$0.1\,\,\, & 3946 & 0.50 &  -  & F \\ 
 43 & 272.61396-19.93393 &  18:10:27.35 & -19:56:2.160 & 0.86$\times$0.62 & \,\,\,58 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,1.9$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 3404 & 0.60 &  -  & T \\ 
 44 & 272.61575-19.93229 &  18:10:27.78 & -19:55:56.23 & 1.22$\times$1.08 & \,\,\,92 & \,\,\,\,\,\,\,\,\,1.0$\pm$0.3 & \,\,\,\,\,\,3.8$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 5562 & 0.77 &  -  & T \\ 
 45 & 272.61730-19.93011 &  18:10:28.15 & -19:55:48.41 & 1.00$\times$0.88 & 141 & \,\,\,\,\,\,\,\,\,3.6$\pm$1.4 & \,\,\,\,\,\,8.0$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,37$\pm$09      &    \,\,\,\,\,\,1.6$\pm$0.3\,\,\, & 4550 & 0.41 &  -  & T \\ 
 46 & 272.61649-19.93036 &  18:10:27.96 & -19:55:49.28 & 0.82$\times$0.78 & \,\,\,18 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.5 & \,\,\,\,\,\,3.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3930 & 0.79 &  -  & T \\ 
 47 & 272.61881-19.93069 &  18:10:28.51 & -19:55:50.48 & 0.73$\times$0.62 & \,\,\,54 & \,\,\,\,\,\,\,\,\,4.3$\pm$2.0 & \,\,\,\,\,\,5.6$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,42$\pm$11      &    \,\,\,\,\,\,1.0$\pm$0.3\,\,\, & 3230 & 0.54 &  -  & F \\ 
 48 & 272.61217-19.92120 &  18:10:26.92 & -19:55:16.32 & 1.73$\times$1.36 & \,\,\,37 & \,\,\,\,\,\,\,\,\,0.8$\pm$0.2 & \,\,\,\,\,\,4.5$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 7310 & 0.37 &  -  & F \\ 
 49 & 272.61902-19.92841 &  18:10:28.56 & -19:55:42.29 & 1.00$\times$0.74 & 119 & \,\,\,\,\,\,\,\,\,3.7$\pm$1.8 & \,\,\,10.3$\pm$2.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,38$\pm$10      &    \,\,\,\,\,\,2.1$\pm$0.5\,\,\, & 4056 & 0.30 &  -  & T \\ 
 50 & 272.61931-19.92747 &  18:10:28.63 & -19:55:38.89 & 0.93$\times$0.79 & \,\,\,92 & \,\,\,\,\,\,\,\,\,2.1$\pm$0.7 & \,\,\,\,\,\,4.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 4130 & 0.64 &  -  & T \\ 
 52 & 272.61603-19.93083 &  18:10:27.85 & -19:55:50.99 & 1.07$\times$0.80 & \,\,\,81 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.4 & \,\,\,\,\,\,3.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 4358 & 0.84 &  -  & T \\ 
 53 & 272.62369-19.92729 &  18:10:29.69 & -19:55:38.26 & 0.78$\times$0.58 & 111 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.4 & \,\,\,\,\,\,1.9$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3192 & 0.70 &  -  & F \\ 
 56 & 272.61565-19.93141 &  18:10:27.76 & -19:55:53.07 & 0.87$\times$0.74 & \,\,\,59 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.3 & \,\,\,\,\,\,2.6$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 3868 & 0.84 &  -  & T \\ 
 58 & 272.62474-19.92290 &  18:10:29.94 & -19:55:22.46 & 1.33$\times$0.69 & \,\,\,55 & \,\,\,\,\,\,\,\,\,0.8$\pm$0.2 & \,\,\,\,\,\,1.8$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,22$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 4260 & 0.56 &  -  & F \\ 
 60 & 272.62275-19.92956 &  18:10:29.46 & -19:55:46.42 & 1.08$\times$0.84 & \,\,\,69 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.7 & \,\,\,\,\,\,3.7$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 4538 & 0.68 &  -  & F \\ 
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 62 & 272.61455-19.92407 &  18:10:27.49 & -19:55:26.65 & 1.04$\times$0.83 & 156 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.5 & \,\,\,\,\,\,2.9$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 4432 & 0.49 &  -  & T \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  1 & 272.61942-19.93045 &  18:10:28.66 & -19:55:49.63 & 1.51$\times$0.94 & 128 & \,\,\,448.8$\pm$9.5 & 2115.0$\pm$17.4 & 1.27$\times$0.86 & 132 & 498.4$\pm$4.5\,\,\, & 2603.5$\pm$10.7 &  -      &    -   & 5444 & -  & -0.3 & T \\ 
 10 & 272.62004-19.93072 &  18:10:28.81 & -19:55:50.59 & 1.17$\times$0.87 & 109 & \,\,\,\,\,\,30.9$\pm$15.0 & \,\,\,83.9$\pm$14.7 & 1.11$\times$0.97 & 107 & \,\,\,26.5$\pm$6.0\,\,\, & \,\,\,72.4$\pm$5.6 &  -      &    -   & 4768 & -  & 0.2 & T \\ 
 12 & 272.62021-19.93024 &  18:10:28.85 & -19:55:48.88 & 0.79$\times$0.71 & 161 & \,\,\,\,\,\,15.7$\pm$4.7 & \,\,\,20.8$\pm$4.0 & 0.81$\times$0.74 & 148 & \,\,\,20.7$\pm$4.1\,\,\, & \,\,\,30.8$\pm$3.3 &  -      &    -   & 3644 & -  & -0.5 & T \\ 
 13 & 272.61756-19.92881 &  18:10:28.21 & -19:55:43.73 & 1.59$\times$1.01 & \,\,\,44 & \,\,\,\,\,\,\,\,\,7.9$\pm$1.6 & \,\,\,35.3$\pm$2.2 & 1.51$\times$0.99 & \,\,\,51 & \,\,\,\,\,\,8.4$\pm$0.6\,\,\, & \,\,\,38.3$\pm$1.0 &  -      &    -   & 5824 & -  & -0.1 & T \\ 
 15 & 272.62009-19.93089 &  18:10:28.82 & -19:55:51.21 & 1.02$\times$0.87 & 107 & \,\,\,\,\,\,29.8$\pm$11.9 & \,\,\,67.7$\pm$10.5 & 0.87$\times$0.84 & 170 & \,\,\,\,\,\,8.7$\pm$3.5\,\,\, & \,\,\,21.5$\pm$3.8 &  -      &    -   & 4558 & -  & 1.4 & T \\ 
 23 & 272.61925-19.92999 &  18:10:28.62 & -19:55:47.95 & 0.81$\times$0.73 & 159 & \,\,\,\,\,\,18.4$\pm$8.7 & \,\,\,25.9$\pm$6.7 & 0.96$\times$0.79 & 170 & \,\,\,18.8$\pm$5.5\,\,\, & \,\,\,22.9$\pm$3.3 &  -      &    -   & 3726 & -  & 0.2 & T \\ 
 28 & 272.61975-19.93094 &  18:10:28.74 & -19:55:51.37 & 0.87$\times$0.78 & \,\,\,54 & \,\,\,\,\,\,22.4$\pm$9.6 & \,\,\,39.7$\pm$7.4 & 1.00$\times$0.83 & \,\,\,10 & \,\,\,12.3$\pm$5.7\,\,\, & \,\,\,22.4$\pm$3.6 &  -      &    -   & 4000 & -  & 0.7 & T \\ 
 41 & 272.61945-19.93242 &  18:10:28.67 & -19:55:56.72 & 0.81$\times$0.74 & \,\,\,50 & \,\,\,\,\,\,\,\,\,2.2$\pm$0.9 & \,\,\,\,\,\,3.5$\pm$0.7 & 0.79$\times$0.64 & \,\,\,63 & \,\,\,\,\,\,2.2$\pm$0.9\,\,\, & \,\,\,\,\,\,3.8$\pm$0.8 &  -      &    -   & 3772 & -  & -0.1 & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}}
\tablefoot
{
The coordinates are given at the J2000 Epoch. 
(1) Estimated from the measures at 1.3\,mm. 
(2) Indicates if the source found by \textsl{getsf} was also found by \textsl{GExt2D} (True or False). 
The $^*$ next to the uncertainty indicates that the true value is $<$0.05. 
}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Compact sources extracted by \textsl{getsf} in G012, after smoothing.}
\label{t:core-extraction-smoothed-G012}
\centerline{ 
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 273.54933-17.92568 &  18:14:11.84 & -17:55:32.45 & 1.60$\times$1.17 & \,\,\,57 & \,\,\,243.9$\pm$4.5 & 363.3$\pm$4.2 & 1.96$\times$1.61 & \,\,\,59 & \,\,\,27.5$\pm$0.7\,\,\, & \,\,\,25.4$\pm$0.4 & 100$\pm$50      &    \,\,\,\,\,\,6.2$\pm$0.1\,\,\, & 3122 & 0.20 & 3.2 & T \\ 
  3 & 273.55735-17.92251 &  18:14:13.76 & -17:55:21.04 & 1.84$\times$1.52 & \,\,\,\,\,\,8 & \,\,\,135.6$\pm$4.8 & 315.4$\pm$6.2 & 1.57$\times$1.37 & \,\,\,\,\,\,3 & \,\,\,11.8$\pm$4.8\,\,\, & \,\,\,13.3$\pm$5.8 & 100$\pm$50      &    \,\,\,\,\,\,5.3$\pm$0.1\,\,\, & 3898 & 0.29 & 3.9 & T \\ 
  4 & 273.54443-17.93753 &  18:14:10.66 & -17:56:15.12 & 1.41$\times$1.09 & \,\,\,92 & \,\,\,\,\,\,37.6$\pm$1.7 & \,\,\,43.7$\pm$1.7 & 1.59$\times$1.31 & \,\,\,77 & \,\,\,\,\,\,3.4$\pm$0.2\,\,\, & \,\,\,\,\,\,2.7$\pm$0.1 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,3.1$\pm$0.1\,\,\, & 2850 & 0.10 & 3.4 & T \\ 
  5 & 273.54822-17.94582 &  18:14:11.57 & -17:56:44.95 & 1.44$\times$1.14 & \,\,\,89 & \,\,\,\,\,\,57.6$\pm$2.7 & \,\,\,74.9$\pm$2.4 & 1.68$\times$1.27 & \,\,\,74 & \,\,\,\,\,\,6.8$\pm$0.3\,\,\, & \,\,\,\,\,\,5.7$\pm$0.2 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,5.9$\pm$0.2\,\,\, & 2956 & 0.05 & 3.1 & T \\ 
  6 & 273.55315-17.92082 &  18:14:12.76 & -17:55:14.95 & 1.60$\times$1.11 & \,\,\,54 & \,\,\,\,\,\,46.2$\pm$2.1 & \,\,\,77.2$\pm$2.6 & 2.32$\times$1.92 & 131 & \,\,\,\,\,\,5.5$\pm$1.4\,\,\, & \,\,\,\,\,\,3.8$\pm$0.5 & \,\,\,32$\pm$08      &    \,\,\,\,\,\,4.4$\pm$0.1\,\,\, & 3004 & 0.09 & 3.7 & T \\ 
  8 & 273.54862-17.92621 &  18:14:11.67 & -17:55:34.36 & 2.35$\times$1.54 & \,\,\,69 & \,\,\,\,\,\,95.5$\pm$7.9 & 216.8$\pm$8.0 & 2.46$\times$1.75 & \,\,\,70 & \,\,\,12.3$\pm$1.2\,\,\, & \,\,\,20.3$\pm$0.9 & 100$\pm$50      &    \,\,\,\,\,\,3.6$\pm$0.1\,\,\, & 4250 & 0.47 & 2.9 & T \\ 
  9 & 273.55574-17.91511 &  18:14:13.38 & -17:54:54.39 & 1.46$\times$1.40 & \,\,\,26 & \,\,\,\,\,\,22.2$\pm$1.3 & \,\,\,34.0$\pm$1.3 & 1.66$\times$1.46 & \,\,\,48 & \,\,\,\,\,\,3.6$\pm$0.3\,\,\, & \,\,\,\,\,\,4.1$\pm$0.2 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.4$\pm$0.1\,\,\, & 3404 & 0.16 & 2.6 & T \\ 
 10 & 273.55421-17.91416 &  18:14:13.01 & -17:54:50.99 & 1.53$\times$1.09 & \,\,\,73 & \,\,\,\,\,\,19.8$\pm$0.8 & \,\,\,25.0$\pm$0.7 & 1.82$\times$1.39 & \,\,\,77 & \,\,\,\,\,\,2.5$\pm$0.3\,\,\, & \,\,\,\,\,\,2.3$\pm$0.2 & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.9$\pm$0.1\,\,\, & 2932 & 0.16 & 2.9 & T \\ 
 11 & 273.55477-17.92790 &  18:14:13.14 & -17:55:40.44 & 1.72$\times$1.42 & \,\,\,77 & \,\,\,117.2$\pm$30.2 & 222.2$\pm$31.9 & 1.75$\times$1.69 & \,\,\,46 & \,\,\,15.5$\pm$13.8 & \,\,\,18.4$\pm$8.7 & 100$\pm$50      &    \,\,\,\,\,\,3.7$\pm$0.5\,\,\, & 3632 & 0.39 & 3.0 & T \\ 
 12 & 273.54449-17.93029 &  18:14:10.68 & -17:55:49.04 & 1.50$\times$1.37 & \,\,\,72 & \,\,\,\,\,\,23.9$\pm$2.2 & \,\,\,36.4$\pm$2.0 & 1.78$\times$1.55 & \,\,\,58 & \,\,\,\,\,\,2.0$\pm$0.4\,\,\, & \,\,\,\,\,\,1.9$\pm$0.3 & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.3$\pm$0.1\,\,\, & 3386 & 0.17 & 3.6 & T \\ 
 13 & 273.54844-17.94125 &  18:14:11.62 & -17:56:28.49 & 1.75$\times$1.54 & \,\,\,17 & \,\,\,\,\,\,11.0$\pm$0.6 & \,\,\,23.2$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.7$\pm$0.1$^*$ & 3860 & 0.24 &  -  & T \\ 
 16 & 273.55268-17.92857 &  18:14:12.64 & -17:55:42.84 & 1.35$\times$1.07 & \,\,\,67 & \,\,\,\,\,\,22.7$\pm$1.8 & \,\,\,25.2$\pm$1.4 & 1.80$\times$1.60 & 134 & \,\,\,\,\,\,3.8$\pm$1.2\,\,\, & \,\,\,\,\,\,2.5$\pm$0.5 & \,\,\,38$\pm$10      &    \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & 2772 & 0.36 & 2.8 & T \\ 
 19 & 273.55616-17.92129 &  18:14:13.48 & -17:55:16.65 & 1.78$\times$1.46 & 176 & \,\,\,\,\,\,30.4$\pm$4.0 & \,\,\,61.3$\pm$4.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,3.2$\pm$0.2\,\,\, & 3744 & 0.17 &  -  & T \\ 
 20 & 273.55693-17.92331 &  18:14:13.66 & -17:55:23.91 & 1.82$\times$1.27 & \,\,\,41 & \,\,\,\,\,\,26.1$\pm$4.8 & \,\,\,37.8$\pm$3.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,1.9$\pm$0.2\,\,\, & 3434 & 0.25 &  -  & T \\ 
 22 & 273.56610-17.92342 &  18:14:15.86 & -17:55:24.31 & 1.56$\times$1.18 & \,\,\,54 & \,\,\,\,\,\,18.4$\pm$2.0 & \,\,\,24.5$\pm$1.5 & 1.66$\times$1.36 & \,\,\,65 & \,\,\,\,\,\,2.3$\pm$0.3\,\,\, & \,\,\,\,\,\,2.1$\pm$0.2 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 3116 & 0.26 & 3.0 & T \\ 
 23 & 273.54644-17.92862 &  18:14:11.15 & -17:55:43.03 & 1.68$\times$1.35 & \,\,\,61 & \,\,\,\,\,\,29.2$\pm$6.4 & \,\,\,43.6$\pm$5.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.8$\pm$0.3\,\,\, & 3488 & 0.15 &  -  & T \\ 
 24 & 273.56897-17.93902 &  18:14:16.55 & -17:56:20.47 & 2.10$\times$1.31 & \,\,\,68 & \,\,\,\,\,\,\,\,\,7.3$\pm$0.6 & \,\,\,14.7$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.1$^*$ & 3678 & 0.33 &  -  & T \\ 
 25 & 273.56902-17.92472 &  18:14:16.57 & -17:55:29.00 & 1.85$\times$1.23 & \,\,\,90 & \,\,\,\,\,\,11.9$\pm$1.2 & \,\,\,21.0$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 3384 & 0.26 &  -  & T \\ 
 26 & 273.54200-17.93274 &  18:14:10.08 & -17:55:57.88 & 1.98$\times$1.30 & \,\,\,57 & \,\,\,\,\,\,22.7$\pm$3.1 & \,\,\,40.3$\pm$2.8 & 2.14$\times$1.57 & \,\,\,58 & \,\,\,\,\,\,2.8$\pm$0.4\,\,\, & \,\,\,\,\,\,3.3$\pm$0.2 & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.7$\pm$0.2\,\,\, & 3582 & 0.15 & 3.1 & T \\ 
 27 & 273.55616-17.93485 &  18:14:13.48 & -17:56:5.460 & 1.97$\times$1.82 & 171 & \,\,\,\,\,\,12.4$\pm$1.9 & \,\,\,30.7$\pm$2.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & 4480 & 0.33 &  -  & T \\ 
 29 & 273.55167-17.91895 &  18:14:12.40 & -17:55:8.220 & 1.91$\times$1.67 & 112 & \,\,\,\,\,\,11.3$\pm$1.9 & \,\,\,26.6$\pm$2.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.7$\pm$0.1\,\,\, & 4188 & 0.29 &  -  & T \\ 
 30 & 273.55761-17.93118 &  18:14:13.83 & -17:55:52.23 & 1.68$\times$1.49 & \,\,\,16 & \,\,\,\,\,\,36.5$\pm$7.6 & \,\,\,57.8$\pm$6.2 & 2.66$\times$1.61 & \,\,\,\,\,\,1 & \,\,\,\,\,\,4.9$\pm$7.5\,\,\, & \,\,\,\,\,\,5.6$\pm$3.4 & \,\,\,37$\pm$09      &    \,\,\,\,\,\,2.9$\pm$0.3\,\,\, & 3718 & 0.19 & 2.8 & T \\ 
 31 & 273.56769-17.92049 &  18:14:16.24 & -17:55:13.76 & 2.18$\times$1.55 & 158 & \,\,\,\,\,\,\,\,\,8.0$\pm$0.9 & \,\,\,21.0$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 4168 & 0.31 &  -  & T \\ 
 32 & 273.54704-17.93339 &  18:14:11.29 & -17:56:0.210 & 1.60$\times$1.32 & \,\,\,29 & \,\,\,\,\,\,10.8$\pm$1.6 & \,\,\,17.8$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & 3378 & 0.33 &  -  & T \\ 
 33 & 273.55816-17.92523 &  18:14:13.96 & -17:55:30.84 & 2.16$\times$1.68 & \,\,\,25 & \,\,\,\,\,\,25.7$\pm$5.0 & \,\,\,61.7$\pm$4.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,38$\pm$10      &    \,\,\,\,\,\,2.9$\pm$0.2\,\,\, & 4384 & 0.23 &  -  & T \\ 
 34 & 273.54651-17.92768 &  18:14:11.16 & -17:55:39.65 & 1.63$\times$1.42 & \,\,\,37 & \,\,\,\,\,\,20.5$\pm$6.1 & \,\,\,31.7$\pm$4.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,2.0$\pm$0.3\,\,\, & 3572 & 0.21 &  -  & T \\ 
 39 & 273.56654-17.92283 &  18:14:15.97 & -17:55:22.18 & 1.80$\times$1.36 & \,\,\,50 & \,\,\,\,\,\,14.0$\pm$1.9 & \,\,\,24.0$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 3580 & 0.28 &  -  & T \\ 
 40 & 273.54579-17.92847 &  18:14:10.99 & -17:55:42.48 & 2.12$\times$1.76 & \,\,\,40 & \,\,\,\,\,\,20.4$\pm$5.7 & \,\,\,47.6$\pm$5.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,3.0$\pm$0.3\,\,\, & 4490 & 0.18 &  -  & T \\ 
 41 & 273.56623-17.92567 &  18:14:15.89 & -17:55:32.43 & 1.69$\times$1.47 & \,\,\,48 & \,\,\,\,\,\,\,\,\,7.3$\pm$1.1 & \,\,\,12.7$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3694 & 0.61 &  -  & T \\ 
 42 & 273.56481-17.92624 &  18:14:15.55 & -17:55:34.48 & 2.01$\times$1.65 & \,\,\,98 & \,\,\,\,\,\,\,\,\,7.1$\pm$1.0 & \,\,\,15.7$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 4232 & 0.63 &  -  & T \\ 
 44 & 273.57149-17.92495 &  18:14:17.16 & -17:55:29.81 & 1.37$\times$1.00 & \,\,\,73 & \,\,\,\,\,\,\,\,\,9.8$\pm$1.4 & \,\,\,\,\,\,9.5$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 2674 & 0.37 &  -  & T \\ 
 45 & 273.55578-17.91824 &  18:14:13.39 & -17:55:5.660 & 2.76$\times$2.44 & \,\,\,\,\,\,7 & \,\,\,\,\,\,\,\,\,5.1$\pm$0.9 & \,\,\,23.8$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 6092 & 0.51 &  -  & T \\ 
 46 & 273.55792-17.93067 &  18:14:13.90 & -17:55:50.39 & 1.83$\times$1.74 & \,\,\,45 & \,\,\,\,\,\,33.9$\pm$9.1 & \,\,\,75.9$\pm$9.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,37$\pm$09      &    \,\,\,\,\,\,3.7$\pm$0.5\,\,\, & 4256 & 0.17 &  -  & T \\ 
 47 & 273.54800-17.92729 &  18:14:11.52 & -17:55:38.25 & 2.22$\times$1.72 & \,\,\,44 & \,\,\,\,\,\,15.9$\pm$6.0 & \,\,\,37.1$\pm$6.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,2.3$\pm$0.4\,\,\, & 4500 & 0.24 &  -  & T \\ 
 51 & 273.54580-17.92897 &  18:14:10.99 & -17:55:44.30 & 1.75$\times$1.43 & \,\,\,77 & \,\,\,\,\,\,18.6$\pm$5.4 & \,\,\,28.0$\pm$4.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.8$\pm$0.3\,\,\, & 3674 & 0.24 &  -  & T \\ 
 52 & 273.55038-17.92285 &  18:14:12.09 & -17:55:22.26 & 1.60$\times$1.12 & \,\,\,67 & \,\,\,\,\,\,11.5$\pm$2.5 & \,\,\,14.9$\pm$1.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3034 & 0.46 &  -  & T \\ 
 53 & 273.54637-17.94216 &  18:14:11.13 & -17:56:31.77 & 1.84$\times$1.37 & \,\,\,34 & \,\,\,\,\,\,\,\,\,7.2$\pm$1.7 & \,\,\,12.6$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3634 & 0.40 &  -  & T \\ 
 55 & 273.55516-17.93570 &  18:14:13.24 & -17:56:8.540 & 2.55$\times$1.99 & 136 & \,\,\,\,\,\,\,\,\,5.5$\pm$1.4 & \,\,\,17.8$\pm$3.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 5178 & 0.57 &  -  & T \\ 
 57 & 273.56145-17.91871 &  18:14:14.75 & -17:55:7.350 & 2.34$\times$1.89 & \,\,\,61 & \,\,\,\,\,\,\,\,\,9.7$\pm$3.1 & \,\,\,30.8$\pm$3.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & 4870 & 0.39 &  -  & T \\ 
 58 & 273.55954-17.91790 &  18:14:14.29 & -17:55:4.420 & 1.59$\times$1.45 & 158 & \,\,\,\,\,\,\,\,\,7.8$\pm$2.2 & \,\,\,12.0$\pm$1.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3582 & 0.69 &  -  & T \\ 
 59 & 273.55298-17.93749 &  18:14:12.71 & -17:56:14.98 & 1.70$\times$1.46 & 117 & \,\,\,\,\,\,\,\,\,4.4$\pm$1.1 & \,\,\,\,\,\,7.8$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 3696 & 0.73 &  -  & T \\ 
\end{tabular}}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continuation of Table~\ref{t:core-extraction-smoothed-G012}}
\label{t:core-extraction-smoothed-w51irs2-suite2}
\centerline{
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 61 & 273.54755-17.92664 &  18:14:11.41 & -17:55:35.90 & 1.69$\times$1.04 & \,\,\,60 & \,\,\,\,\,\,16.5$\pm$7.7 & \,\,\,19.6$\pm$6.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.2$\pm$0.4\,\,\, & 2938 & 0.28 &  -  & T \\ 
 65 & 273.55977-17.91869 &  18:14:14.34 & -17:55:7.270 & 1.70$\times$1.52 & \,\,\,51 & \,\,\,\,\,\,\,\,\,6.9$\pm$2.7 & \,\,\,12.6$\pm$2.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3792 & 0.75 &  -  & T \\ 
 66 & 273.54772-17.93073 &  18:14:11.45 & -17:55:50.62 & 2.13$\times$1.44 & \,\,\,75 & \,\,\,\,\,\,\,\,\,5.0$\pm$1.3 & \,\,\,11.4$\pm$1.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3934 & 0.68 &  -  & T \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  2 & 273.55762-17.92916 &  18:14:13.83 & -17:55:44.97 & 2.74$\times$1.40 & \,\,\,95 & \,\,\,335.2$\pm$43.5 & 737.2$\pm$48.2 & 2.95$\times$1.62 & \,\,\,92 & 582.1$\pm$54.0 & 1054.4$\pm$47.6 &  -      &    -   & 4202 & -  & -0.4 & T \\ 
  7 & 273.55950-17.92033 &  18:14:14.28 & -17:55:13.20 & 2.98$\times$2.37 & 107 & \,\,\,\,\,\,47.8$\pm$6.5 & 216.1$\pm$8.5 & 3.07$\times$2.24 & 103 & \,\,\,69.0$\pm$15.1 & 205.9$\pm$16.3 &  -      &    -   & 6134 & -  & 0.1 & T \\ 
 17 & 273.55809-17.93286 &  18:14:13.94 & -17:55:58.29 & 3.15$\times$2.18 & 120 & \,\,\,\,\,\,18.5$\pm$6.4 & \,\,\,86.4$\pm$9.6 & 3.40$\times$2.74 & 121 & \,\,\,27.3$\pm$8.0\,\,\, & \,\,\,87.4$\pm$7.5 &  -      &    -   & 5918 & -  & -0.0 & T \\ 
 21 & 273.56210-17.93023 &  18:14:14.91 & -17:55:48.82 & 3.93$\times$2.70 & 112 & \,\,\,\,\,\,20.9$\pm$4.6 & 149.3$\pm$9.6 & 3.93$\times$2.45 & 109 & \,\,\,36.3$\pm$13.6 & 206.2$\pm$26.2 &  -      &    -   & 7342 & -  & -0.4 & T \\ 
 28 & 273.55880-17.92769 &  18:14:14.11 & -17:55:39.67 & 1.96$\times$1.48 & \,\,\,85 & \,\,\,\,\,\,73.8$\pm$28.5 & 147.8$\pm$26.6 & 2.46$\times$2.38 & 125 & \,\,\,24.8$\pm$29.0 & \,\,\,31.1$\pm$11.3 &  -      &    -   & 3904 & -  & 1.9 & T \\ 
 35 & 273.56146-17.92945 &  18:14:14.75 & -17:55:46.01 & 2.36$\times$1.90 & 120 & \,\,\,\,\,\,28.0$\pm$5.8 & \,\,\,86.0$\pm$6.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4898 & -  &  -  & T \\ 
 36 & 273.55694-17.92390 &  18:14:13.67 & -17:55:26.04 & 1.71$\times$1.45 & \,\,\,68 & \,\,\,\,\,\,21.1$\pm$4.4 & \,\,\,35.3$\pm$3.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3682 & -  &  -  & T \\ 
 37 & 273.55935-17.92094 &  18:14:14.24 & -17:55:15.40 & 1.39$\times$1.27 & \,\,\,43 & \,\,\,\,\,\,17.5$\pm$6.0 & \,\,\,22.0$\pm$4.6 & 1.68$\times$1.54 & \,\,\,52 & \,\,\,34.0$\pm$13.9 & \,\,\,30.6$\pm$7.3 &  -      &    -   & 3134 & -  & -0.4 & T \\ 
 43 & 273.55598-17.92725 &  18:14:13.43 & -17:55:38.09 & 1.88$\times$1.26 & \,\,\,88 & \,\,\,\,\,\,66.0$\pm$30.4 & \,\,\,95.9$\pm$23.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3448 & -  &  -  & T \\ 
 49 & 273.56052-17.93077 &  18:14:14.52 & -17:55:50.78 & 1.80$\times$1.59 & \,\,\,24 & \,\,\,\,\,\,16.6$\pm$6.5 & \,\,\,33.4$\pm$6.5 & 1.90$\times$1.57 & \,\,\,\,\,\,5 & \,\,\,26.2$\pm$10.6 & \,\,\,35.3$\pm$7.9 &  -      &    -   & 3986 & -  & -0.1 & T \\ 
 50 & 273.55856-17.93226 &  18:14:14.05 & -17:55:56.14 & 1.55$\times$1.36 & 135 & \,\,\,\,\,\,13.9$\pm$4.8 & \,\,\,19.8$\pm$3.7 & 1.65$\times$1.08 & 125 & \,\,\,16.1$\pm$6.0\,\,\, & \,\,\,20.0$\pm$5.5 &  -      &    -   & 3402 & -  & -0.0 & T \\ 
 56 & 273.56290-17.93361 &  18:14:15.10 & -17:56:1.000 & 2.02$\times$1.77 & \,\,\,74 & \,\,\,\,\,\,\,\,\,7.0$\pm$1.8 & \,\,\,16.0$\pm$1.7 & 2.06$\times$1.58 & \,\,\,80 & \,\,\,\,\,\,5.8$\pm$3.3\,\,\, & \,\,\,\,\,\,9.8$\pm$2.8 &  -      &    -   & 4440 & -  & 0.6 & T \\ 
 62 & 273.55339-17.92803 &  18:14:12.81 & -17:55:40.92 & 2.13$\times$1.63 & \,\,\,94 & \,\,\,\,\,\,10.8$\pm$4.4 & \,\,\,22.9$\pm$4.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4280 & -  &  -  & T \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}}
\tablefoot
{
The coordinates are given at the J2000 Epoch. 
(1) Estimated from the measures at 1.3\,mm. 
(2) Indicates if the source found by \textsl{getsf} was also found by \textsl{GExt2D} (True or False). 
The $^*$ next to the uncertainty indicates that the true value is $<$0.05. 
}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Compact sources extracted by \textsl{getsf} in G333, after smoothing.}
\label{t:core-extraction-smoothed-G333}
\centerline{ 
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 245.54680-50.09881 &  16:22:11.23 & -50:05:55.71 & 1.41$\times$0.90 & \,\,\,67 & \,\,\,117.0$\pm$3.4 & 350.6$\pm$5.1 & 1.09$\times$0.94 & 147 & \,\,\,12.4$\pm$3.8\,\,\, & \,\,\,15.7$\pm$6.8 & \,\,\,49$\pm$12      &    \,\,\,42.5$\pm$0.5\,\,\, & 4402 & 0.02 & 3.8 & T \\ 
  2 & 245.53562-50.10481 &  16:22:8.550 & -50:06:17.33 & 0.94$\times$0.75 & \,\,\,67 & \,\,\,\,\,\,50.6$\pm$2.1 & \,\,\,91.3$\pm$2.3 & 1.22$\times$0.77 & \,\,\,51 & \,\,\,\,\,\,2.9$\pm$2.2\,\,\, & \,\,\,\,\,\,2.8$\pm$1.7 & \,\,\,41$\pm$10      &    \,\,\,13.0$\pm$0.3\,\,\, & 3392 & 0.04 & 4.3 & T \\ 
  3 & 245.52839-50.10507 &  16:22:6.810 & -50:06:18.24 & 0.83$\times$0.79 & \,\,\,88 & \,\,\,\,\,\,23.3$\pm$2.1 & \,\,\,37.1$\pm$2.1 & 0.81$\times$0.71 & 110 & \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & \,\,\,\,\,\,2.7$\pm$0.2 & \,\,\,36$\pm$09      &    \,\,\,\,\,\,5.8$\pm$0.3\,\,\, & 3368 & 0.08 & 3.2 & T \\ 
  4 & 245.54606-50.09905 &  16:22:11.05 & -50:05:56.59 & 0.85$\times$0.63 & \,\,\,47 & \,\,\,\,\,\,63.4$\pm$4.7 & \,\,\,91.7$\pm$6.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & 100$\pm$50      &    \,\,\,\,\,\,4.8$\pm$0.3\,\,\, & 2930 & 0.25 &  -  & T \\ 
  5 & 245.52853-50.10455 &  16:22:6.850 & -50:06:16.39 & 0.74$\times$0.71 & \,\,\,\,\,\,8 & \,\,\,\,\,\,24.8$\pm$2.9 & \,\,\,29.3$\pm$2.2 & 0.72$\times$0.68 & \,\,\,51 & \,\,\,\,\,\,2.4$\pm$0.3\,\,\, & \,\,\,\,\,\,2.9$\pm$0.2 & \,\,\,35$\pm$09      &    \,\,\,\,\,\,4.7$\pm$0.3\,\,\, & 3020 & 0.09 & 2.8 & T \\ 
  7 & 245.53700-50.10280 &  16:22:8.880 & -50:06:10.07 & 1.30$\times$0.96 & \,\,\,24 & \,\,\,\,\,\,46.0$\pm$4.5 & 138.4$\pm$5.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,45$\pm$11      &    \,\,\,17.1$\pm$0.7\,\,\, & 4462 & 0.05 &  -  & T \\ 
  8 & 245.52830-50.10681 &  16:22:6.790 & -50:06:24.53 & 1.00$\times$0.77 & \,\,\,50 & \,\,\,\,\,\,10.6$\pm$0.8 & \,\,\,24.5$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,4.5$\pm$0.2\,\,\, & 3528 & 0.10 &  -  & T \\ 
 11 & 245.53570-50.10339 &  16:22:8.570 & -50:06:12.20 & 1.33$\times$1.13 & \,\,\,36 & \,\,\,\,\,\,31.6$\pm$4.6 & 100.7$\pm$5.7 & 1.54$\times$1.07 & 174 & \,\,\,\,\,\,4.9$\pm$2.9\,\,\, & \,\,\,14.2$\pm$3.2 & 100$\pm$50      &    \,\,\,\,\,\,5.2$\pm$0.3\,\,\, & 5016 & 0.39 & 2.4 & T \\ 
 14 & 245.52713-50.10569 &  16:22:6.510 & -50:06:20.48 & 1.01$\times$0.77 & \,\,\,18 & \,\,\,\,\,\,\,\,\,9.6$\pm$1.0 & \,\,\,18.3$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,3.4$\pm$0.2\,\,\, & 3550 & 0.13 &  -  & T \\ 
 18 & 245.52963-50.10644 &  16:22:7.110 & -50:06:23.19 & 0.69$\times$0.60 & \,\,\,43 & \,\,\,\,\,\,\,\,\,8.2$\pm$1.3 & \,\,\,\,\,\,8.0$\pm$1.0 & 0.74$\times$0.56 & 180 & \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & \,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,31$\pm$08      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 2638 & 0.22 & 2.7 & T \\ 
 19 & 245.52704-50.10895 &  16:22:6.490 & -50:06:32.20 & 1.25$\times$1.07 & 151 & \,\,\,\,\,\,\,\,\,3.1$\pm$0.3 & \,\,\,\,\,\,9.3$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.0$\pm$0.1\,\,\, & 4748 & 0.26 &  -  & T \\ 
 21 & 245.53118-50.10427 &  16:22:7.480 & -50:06:15.38 & 1.17$\times$1.04 & \,\,\,16 & \,\,\,\,\,\,\,\,\,6.1$\pm$0.9 & \,\,\,15.4$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 4532 & 0.27 &  -  & T \\ 
 22 & 245.51702-50.10900 &  16:22:4.090 & -50:06:32.39 & 0.86$\times$0.71 & \,\,\,54 & \,\,\,\,\,\,\,\,\,5.4$\pm$1.0 & \,\,\,\,\,\,7.9$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 3164 & 0.19 &  -  & T \\ 
 23 & 245.54742-50.09600 &  16:22:11.38 & -50:05:45.59 & 1.08$\times$0.82 & 150 & \,\,\,\,\,\,\,\,\,8.9$\pm$1.3 & \,\,\,17.1$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,2.7$\pm$0.2\,\,\, & 3760 & 0.20 &  -  & T \\ 
 25 & 245.51679-50.10857 &  16:22:4.030 & -50:06:30.86 & 0.76$\times$0.62 & 174 & \,\,\,\,\,\,\,\,\,6.7$\pm$1.2 & \,\,\,\,\,\,7.3$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 2796 & 0.19 &  -  & T \\ 
 26 & 245.53535-50.10417 &  16:22:8.480 & -50:06:15.03 & 0.95$\times$0.75 & 148 & \,\,\,\,\,\,15.7$\pm$3.3 & \,\,\,27.8$\pm$3.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,40$\pm$10      &    \,\,\,\,\,\,3.8$\pm$0.5\,\,\, & 3404 & 0.14 &  -  & T \\ 
 28 & 245.55083-50.09141 &  16:22:12.20 & -50:05:29.08 & 1.34$\times$0.90 & 169 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,2.9$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,0.5$\pm$0.1$^*$ & 4314 & 1.03 &  -  & F \\ 
 30 & 245.54753-50.09897 &  16:22:11.41 & -50:05:56.29 & 1.68$\times$1.32 & 117 & \,\,\,\,\,\,15.4$\pm$3.0 & \,\,\,63.6$\pm$3.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,45$\pm$11      &    \,\,\,\,\,\,7.7$\pm$0.4\,\,\, & 6006 & 0.14 &  -  & F \\ 
 31 & 245.54798-50.09933 &  16:22:11.52 & -50:05:57.59 & 0.97$\times$0.91 & \,\,\,95 & \,\,\,\,\,\,11.7$\pm$3.3 & \,\,\,22.5$\pm$3.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,41$\pm$10      &    \,\,\,\,\,\,3.0$\pm$0.4\,\,\, & 3892 & 0.22 &  -  & T \\ 
 33 & 245.54969-50.09216 &  16:22:11.92 & -50:05:31.79 & 1.70$\times$1.11 & 168 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.2 & \,\,\,\,\,\,6.8$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & 5382 & 0.56 &  -  & F \\ 
 35 & 245.51746-50.10830 &  16:22:4.190 & -50:06:29.87 & 0.96$\times$0.82 & 129 & \,\,\,\,\,\,\,\,\,4.9$\pm$1.5 & \,\,\,\,\,\,8.3$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.8$\pm$0.3\,\,\, & 3614 & 0.22 &  -  & T \\ 
 37 & 245.53080-50.10345 &  16:22:7.390 & -50:06:12.43 & 1.29$\times$1.16 & 132 & \,\,\,\,\,\,\,\,\,3.8$\pm$0.7 & \,\,\,10.8$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,1.8$\pm$0.1\,\,\, & 5048 & 0.39 &  -  & T \\ 
 43 & 245.52230-50.11055 &  16:22:5.350 & -50:06:37.97 & 0.81$\times$0.69 & 113 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,\,\,\,1.2$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,0.3$\pm$0.1$^*$ & 3066 & 1.12 &  -  & F \\ 
 44 & 245.51651-50.10989 &  16:22:3.960 & -50:06:35.59 & 1.57$\times$1.26 & \,\,\,44 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.5 & \,\,\,\,\,\,9.0$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,2.1$\pm$0.2\,\,\, & 5684 & 0.27 &  -  & F \\ 
 45 & 245.54930-50.09849 &  16:22:11.83 & -50:05:54.55 & 1.45$\times$1.03 & \,\,\,48 & \,\,\,\,\,\,\,\,\,8.2$\pm$2.3 & \,\,\,25.4$\pm$2.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,38$\pm$10      &    \,\,\,\,\,\,3.7$\pm$0.4\,\,\, & 4842 & 0.20 &  -  & T \\ 
 46 & 245.55307-50.08862 &  16:22:12.74 & -50:05:19.04 & 1.24$\times$1.08 & \,\,\,42 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.2 & \,\,\,\,\,\,3.0$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.6$\pm$0.1$^*$ & 4754 & 0.85 &  -  & F \\ 
 47 & 245.54963-50.09886 &  16:22:11.91 & -50:05:55.88 & 1.06$\times$0.99 & \,\,\,26 & \,\,\,\,\,\,\,\,\,4.4$\pm$2.1 & \,\,\,\,\,\,9.4$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,37$\pm$09      &    \,\,\,\,\,\,1.4$\pm$0.3\,\,\, & 4272 & 0.45 &  -  & T \\ 
 49 & 245.54719-50.09822 &  16:22:11.33 & -50:05:53.58 & 1.33$\times$0.94 & \,\,\,38 & \,\,\,\,\,\,\,\,\,8.1$\pm$2.7 & \,\,\,19.5$\pm$2.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,43$\pm$11      &    \,\,\,\,\,\,2.5$\pm$0.4\,\,\, & 4420 & 0.31 &  -  & T \\ 
 50 & 245.54262-50.10605 &  16:22:10.23 & -50:06:21.78 & 1.98$\times$1.11 & 176 & \,\,\,\,\,\,\,\,\,5.7$\pm$1.6 & \,\,\,21.3$\pm$2.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,3.5$\pm$0.4\,\,\, & 5666 & 0.23 &  -  & T \\ 
 61 & 245.55158-50.09201 &  16:22:12.38 & -50:05:31.22 & 1.23$\times$1.03 & \,\,\,\,\,\,3 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.3 & \,\,\,\,\,\,3.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 4572 & 0.96 &  -  & F \\ 
 62 & 245.53580-50.10099 &  16:22:8.590 & -50:06:3.560 & 1.21$\times$0.97 & \,\,\,74 & \,\,\,\,\,\,27.4$\pm$11.4 & \,\,\,62.1$\pm$10.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,44$\pm$11      &    \,\,\,\,\,\,7.8$\pm$1.3\,\,\, & 4372 & 0.10 &  -  & T \\ 
 63 & 245.53321-50.08610 &  16:22:7.970 & -50:05:9.950 & 1.86$\times$1.14 & \,\,\,92 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.3 & \,\,\,\,\,\,3.8$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 5642 & 0.68 &  -  & F \\ 
 65 & 245.53941-50.10819 &  16:22:9.460 & -50:06:29.48 & 1.17$\times$0.90 & 113 & \,\,\,\,\,\,\,\,\,1.5$\pm$0.3 & \,\,\,\,\,\,3.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 4140 & 1.00 &  -  & F \\ 
 66 & 245.52924-50.10608 &  16:22:7.020 & -50:06:21.91 & 1.06$\times$0.67 & \,\,\,80 & \,\,\,\,\,\,\,\,\,2.9$\pm$1.1 & \,\,\,\,\,\,2.7$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,0.5$\pm$0.2\,\,\, & 3286 & 0.84 &  -  & T \\ 
 71 & 245.55546-50.10937 &  16:22:13.31 & -50:06:33.73 & 1.52$\times$1.20 & \,\,\,45 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.3 & \,\,\,\,\,\,3.4$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 5472 & 0.75 &  -  & F \\ 
 74 & 245.52650-50.09985 &  16:22:6.360 & -50:05:59.47 & 1.12$\times$0.90 & 159 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.3 & \,\,\,\,\,\,2.8$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 4062 & 0.87 &  -  & F \\ 
 76 & 245.53212-50.10246 &  16:22:7.710 & -50:06:8.870 & 0.86$\times$0.70 & \,\,\,20 & \,\,\,\,\,\,\,\,\,5.3$\pm$1.6 & \,\,\,\,\,\,6.6$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,1.0$\pm$0.2\,\,\, & 3148 & 0.46 &  -  & T \\ 
 77 & 245.50951-50.10812 &  16:22:2.280 & -50:06:29.22 & 0.78$\times$0.57 & \,\,\,18 & \,\,\,\,\,\,\,\,\,4.1$\pm$0.9 & \,\,\,\,\,\,4.2$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 2666 & 0.24 &  -  & F \\ 
 80 & 245.53386-50.10443 &  16:22:8.130 & -50:06:15.95 & 1.47$\times$1.15 & \,\,\,59 & \,\,\,\,\,\,\,\,\,3.0$\pm$0.8 & \,\,\,10.1$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,36$\pm$09      &    \,\,\,\,\,\,1.5$\pm$0.2\,\,\, & 5244 & 0.50 &  -  & F \\ 
 81 & 245.51571-50.11184 &  16:22:3.770 & -50:06:42.63 & 1.42$\times$1.16 & 106 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.5 & \,\,\,\,\,\,5.4$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,24$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 5220 & 0.39 &  -  & F \\ 
 84 & 245.51711-50.10846 &  16:22:4.110 & -50:06:30.46 & 0.95$\times$0.67 & 159 & \,\,\,\,\,\,\,\,\,3.7$\pm$1.3 & \,\,\,\,\,\,5.9$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.3\,\,\, & 3170 & 0.28 &  -  & T \\ 
\end{tabular}}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continuation of Table~\ref{t:core-extraction-smoothed-G333}}
\label{t:core-extraction-smoothed-w51irs2-suite2}
\centerline{
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 85 & 245.51446-50.10667 &  16:22:3.470 & -50:06:24.02 & 1.27$\times$1.18 & \,\,\,97 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.3 & \,\,\,\,\,\,5.5$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,25$\pm$06      &    \,\,\,\,\,\,1.3$\pm$0.1\,\,\, & 5068 & 0.39 &  -  & F \\ 
 88 & 245.54876-50.10451 &  16:22:11.70 & -50:06:16.24 & 0.94$\times$0.78 & \,\,\,17 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.4 & \,\,\,\,\,\,2.8$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3500 & 0.91 &  -  & T \\ 
 91 & 245.55637-50.10999 &  16:22:13.53 & -50:06:35.96 & 1.05$\times$0.80 & \,\,\,42 & \,\,\,\,\,\,\,\,\,1.0$\pm$0.2 & \,\,\,\,\,\,2.3$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3668 & 0.73 &  -  & F \\ 
 94 & 245.55462-50.10766 &  16:22:13.11 & -50:06:27.56 & 1.17$\times$1.08 & \,\,\,49 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.3 & \,\,\,\,\,\,2.8$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 4664 & 0.80 &  -  & F \\ 
 98 & 245.53135-50.10181 &  16:22:7.520 & -50:06:6.510 & 0.83$\times$0.73 & \,\,\,68 & \,\,\,\,\,\,\,\,\,3.7$\pm$1.2 & \,\,\,\,\,\,5.1$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,35$\pm$09      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3202 & 0.55 &  -  & T \\ 
 99 & 245.55838-50.10296 &  16:22:14.01 & -50:06:10.65 & 0.85$\times$0.82 & \,\,\,18 & \,\,\,\,\,\,\,\,\,1.0$\pm$0.3 & \,\,\,\,\,\,1.4$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.3$\pm$0.1\,\,\, & 3476 & 1.14 &  -  & F \\ 
101 & 245.52670-50.10047 &  16:22:6.410 & -50:06:1.680 & 1.52$\times$1.14 & \,\,\,39 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.4 & \,\,\,\,\,\,3.4$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 5254 & 0.94 &  -  & F \\ 
103 & 245.53263-50.08669 &  16:22:7.830 & -50:05:12.09 & 0.80$\times$0.70 & \,\,\,68 & \,\,\,\,\,\,\,\,\,0.9$\pm$0.2 & \,\,\,\,\,\,1.2$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,26$\pm$07      &    \,\,\,\,\,\,0.3$\pm$0.1\,\,\, & 3082 & 1.19 &  -  & F \\ 
104 & 245.53558-50.10531 &  16:22:8.540 & -50:06:19.12 & 0.93$\times$0.81 & 178 & \,\,\,\,\,\,\,\,\,3.6$\pm$1.5 & \,\,\,\,\,\,5.3$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,38$\pm$10      &    \,\,\,\,\,\,0.8$\pm$0.2\,\,\, & 3550 & 0.72 &  -  & F \\ 
105 & 245.53632-50.10336 &  16:22:8.720 & -50:06:12.11 & 0.83$\times$0.68 & 126 & \,\,\,\,\,\,\,\,\,8.8$\pm$3.5 & \,\,\,10.6$\pm$2.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,43$\pm$11      &    \,\,\,\,\,\,1.3$\pm$0.3\,\,\, & 3062 & 0.39 &  -  & T \\ 
108 & 245.52463-50.10358 &  16:22:5.910 & -50:06:12.87 & 1.71$\times$1.39 & \,\,\,46 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.4 & \,\,\,\,\,\,5.6$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.2$\pm$0.1\,\,\, & 6256 & 0.61 &  -  & F \\ 
112 & 245.54733-50.10810 &  16:22:11.36 & -50:06:29.15 & 1.33$\times$0.99 & \,\,\,72 & \,\,\,\,\,\,\,\,\,1.1$\pm$0.5 & \,\,\,\,\,\,2.9$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.6$\pm$0.1\,\,\, & 4598 & 0.97 &  -  & F \\ 
116 & 245.52636-50.10340 &  16:22:6.330 & -50:06:12.24 & 1.24$\times$0.99 & \,\,\,78 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.5 & \,\,\,\,\,\,3.8$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 4478 & 0.70 &  -  & F \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  6 & 245.54007-50.10002 &  16:22:9.620 & -50:06:0.060 & 1.26$\times$0.92 & 175 & \,\,\,196.8$\pm$36.5 & 448.4$\pm$34.7 & 1.21$\times$0.90 & 176 & 231.9$\pm$44.4 & 561.3$\pm$45.3 &  -      &    -   & 4308 & -  & -0.3 & F \\ 
  9 & 245.53991-50.09967 &  16:22:9.580 & -50:05:58.80 & 1.02$\times$0.82 & 152 & \,\,\,167.4$\pm$47.3 & 306.1$\pm$41.9 & 1.00$\times$0.87 & 162 & 203.2$\pm$54.4 & 374.4$\pm$46.4 &  -      &    -   & 3706 & -  & -0.2 & F \\ 
 10 & 245.53841-50.09911 &  16:22:9.220 & -50:05:56.81 & 1.10$\times$0.97 & 151 & \,\,\,\,\,\,78.1$\pm$24.0 & 180.8$\pm$27.4 & 1.13$\times$0.99 & 156 & \,\,\,89.3$\pm$27.2 & 206.3$\pm$29.8 &  -      &    -   & 4262 & -  & -0.2 & F \\ 
 12 & 245.54026-50.10047 &  16:22:9.660 & -50:06:1.680 & 1.27$\times$1.21 & 120 & \,\,\,109.1$\pm$32.2 & 305.8$\pm$32.2 & 1.39$\times$1.29 & 128 & 140.9$\pm$33.5 & 440.2$\pm$35.8 &  -      &    -   & 5178 & -  & -0.4 & F \\ 
 13 & 245.53994-50.09930 &  16:22:9.590 & -50:05:57.48 & 1.41$\times$1.22 & \,\,\,38 & \,\,\,132.1$\pm$47.6 & 496.0$\pm$62.9 & 1.39$\times$1.17 & \,\,\,36 & 154.8$\pm$53.9 & 580.6$\pm$74.9 &  -      &    -   & 5358 & -  & -0.2 & F \\ 
 16 & 245.53814-50.10138 &  16:22:9.150 & -50:06:4.960 & 1.27$\times$1.01 & 128 & \,\,\,\,\,\,56.7$\pm$19.3 & 154.6$\pm$23.8 & 1.38$\times$1.02 & 124 & \,\,\,66.6$\pm$22.4 & 175.3$\pm$26.6 &  -      &    -   & 4574 & -  & -0.2 & F \\ 
 17 & 245.53702-50.10059 &  16:22:8.890 & -50:06:2.140 & 1.28$\times$1.08 & 160 & \,\,\,\,\,\,59.2$\pm$13.6 & 163.8$\pm$15.1 & 1.37$\times$1.16 & 162 & \,\,\,37.8$\pm$17.0 & \,\,\,94.3$\pm$15.2 &  -      &    -   & 4812 & -  & 0.7 & F \\ 
 20 & 245.53850-50.10093 &  16:22:9.240 & -50:06:3.350 & 1.30$\times$1.16 & 103 & \,\,\,\,\,\,37.9$\pm$14.6 & 107.7$\pm$13.9 & 1.33$\times$1.16 & 105 & \,\,\,43.5$\pm$16.5 & 122.4$\pm$15.3 &  -      &    -   & 5068 & -  & -0.2 & F \\ 
 24 & 245.54270-50.09981 &  16:22:10.25 & -50:05:59.31 & 1.22$\times$0.85 & 156 & \,\,\,\,\,\,48.8$\pm$14.9 & 100.8$\pm$15.3 & 1.33$\times$0.83 & 156 & \,\,\,41.8$\pm$16.8 & \,\,\,83.4$\pm$16.2 &  -      &    -   & 4034 & -  & 0.2 & F \\ 
 27 & 245.54453-50.09689 &  16:22:10.69 & -50:05:48.80 & 0.96$\times$0.89 & 102 & \,\,\,\,\,\,\,\,\,7.8$\pm$1.4 & \,\,\,14.3$\pm$1.3 & 1.06$\times$0.90 & 118 & \,\,\,\,\,\,8.2$\pm$1.6\,\,\, & \,\,\,14.6$\pm$1.4 &  -      &    -   & 3844 & -  & -0.0 & F \\ 
 29 & 245.54751-50.09975 &  16:22:11.40 & -50:05:59.11 & 0.95$\times$0.84 & \,\,\,19 & \,\,\,\,\,\,13.3$\pm$3.1 & \,\,\,21.9$\pm$2.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3688 & -  &  -  & F \\ 
 36 & 245.54432-50.09772 &  16:22:10.64 & -50:05:51.79 & 1.13$\times$1.10 & 131 & \,\,\,\,\,\,\,\,\,9.4$\pm$2.3 & \,\,\,23.0$\pm$2.3 & 1.36$\times$1.30 & 154 & \,\,\,\,\,\,7.2$\pm$2.3\,\,\, & \,\,\,16.5$\pm$1.6 &  -      &    -   & 4674 & -  & 0.4 & F \\ 
 40 & 245.55063-50.10724 &  16:22:12.15 & -50:06:26.07 & 1.32$\times$1.08 & \,\,\,95 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.2 & \,\,\,\,\,\,3.9$\pm$0.3 & 1.33$\times$1.31 & \,\,\,61 & \,\,\,\,\,\,1.1$\pm$0.3\,\,\, & \,\,\,\,\,\,3.1$\pm$0.3 &  -      &    -   & 4844 & -  & 0.3 & F \\ 
 42 & 245.54585-50.09489 &  16:22:11.00 & -50:05:41.59 & 1.12$\times$0.91 & 114 & \,\,\,\,\,\,\,\,\,2.9$\pm$0.6 & \,\,\,\,\,\,5.9$\pm$0.6 & 1.04$\times$0.87 & 103 & \,\,\,\,\,\,3.4$\pm$0.5\,\,\, & \,\,\,\,\,\,7.1$\pm$0.6 &  -      &    -   & 4086 & -  & -0.2 & F \\ 
 48 & 245.54487-50.10146 &  16:22:10.77 & -50:06:5.250 & 0.92$\times$0.80 & \,\,\,38 & \,\,\,\,\,\,12.9$\pm$5.7 & \,\,\,19.2$\pm$4.4 & 0.97$\times$0.80 & \,\,\,41 & \,\,\,15.1$\pm$5.2\,\,\, & \,\,\,22.0$\pm$3.8 &  -      &    -   & 3514 & -  & -0.2 & F \\ 
 51 & 245.53289-50.09880 &  16:22:7.890 & -50:05:55.69 & 1.24$\times$0.98 & 179 & \,\,\,\,\,\,\,\,\,3.9$\pm$1.2 & \,\,\,\,\,\,8.7$\pm$1.3 & 1.40$\times$1.06 & 177 & \,\,\,\,\,\,3.9$\pm$1.2\,\,\, & \,\,\,\,\,\,8.9$\pm$1.0 &  -      &    -   & 4454 & -  & -0.0 & F \\ 
 53 & 245.54888-50.09999 &  16:22:11.73 & -50:05:59.98 & 0.96$\times$0.73 & 144 & \,\,\,\,\,\,\,\,\,5.1$\pm$1.1 & \,\,\,\,\,\,7.2$\pm$0.9 & 1.22$\times$0.88 & 131 & \,\,\,\,\,\,4.1$\pm$1.2\,\,\, & \,\,\,\,\,\,5.8$\pm$0.8 &  -      &    -   & 3346 & -  & 0.3 & F \\ 
 55 & 245.54659-50.10366 &  16:22:11.18 & -50:06:13.19 & 1.44$\times$1.21 & 161 & \,\,\,\,\,\,\,\,\,4.9$\pm$1.5 & \,\,\,19.0$\pm$2.0 & 1.26$\times$1.14 & \,\,\,35 & \,\,\,\,\,\,2.9$\pm$1.4\,\,\, & \,\,\,\,\,\,9.5$\pm$1.8 &  -      &    -   & 5398 & -  & 0.8 & F \\ 
 56 & 245.54717-50.10144 &  16:22:11.32 & -50:06:5.170 & 1.64$\times$1.37 & \,\,\,29 & \,\,\,\,\,\,\,\,\,5.3$\pm$1.6 & \,\,\,22.4$\pm$1.8 & 1.89$\times$1.66 & \,\,\,12 & \,\,\,\,\,\,4.2$\pm$1.7\,\,\, & \,\,\,19.0$\pm$1.6 &  -      &    -   & 6112 & -  & 0.2 & F \\ 
 57 & 245.55155-50.10056 &  16:22:12.37 & -50:06:2.020 & 1.24$\times$1.16 & 106 & \,\,\,\,\,\,\,\,\,1.8$\pm$0.4 & \,\,\,\,\,\,5.4$\pm$0.5 & 1.40$\times$0.89 & 142 & \,\,\,\,\,\,1.6$\pm$0.5\,\,\, & \,\,\,\,\,\,4.4$\pm$0.7 &  -      &    -   & 4988 & -  & 0.3 & F \\ 
 58 & 245.54399-50.09044 &  16:22:10.56 & -50:05:25.59 & 1.29$\times$1.01 & 117 & \,\,\,\,\,\,\,\,\,1.0$\pm$0.3 & \,\,\,\,\,\,2.8$\pm$0.4 & 1.22$\times$1.16 & 155 & \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & \,\,\,\,\,\,2.8$\pm$0.2 &  -      &    -   & 4598 & -  & -0.0 & F \\ 
 59 & 245.54153-50.09792 &  16:22:9.970 & -50:05:52.52 & 0.94$\times$0.86 & 146 & \,\,\,\,\,\,11.3$\pm$5.6 & \,\,\,18.6$\pm$4.6 & 1.03$\times$0.91 & 151 & \,\,\,12.3$\pm$6.8\,\,\, & \,\,\,19.4$\pm$4.8 &  -      &    -   & 3712 & -  & -0.1 & F \\ 
 60 & 245.53882-50.10456 &  16:22:9.320 & -50:06:16.42 & 1.78$\times$1.21 & 140 & \,\,\,\,\,\,\,\,\,7.0$\pm$2.6 & \,\,\,29.3$\pm$4.0 & 1.86$\times$1.27 & 151 & \,\,\,\,\,\,7.1$\pm$2.9\,\,\, & \,\,\,29.1$\pm$4.0 &  -      &    -   & 5794 & -  & 0.0 & F \\ 
 64 & 245.54564-50.09878 &  16:22:10.95 & -50:05:55.61 & 1.49$\times$0.84 & 159 & \,\,\,\,\,\,14.7$\pm$4.7 & \,\,\,33.8$\pm$5.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4268 & -  &  -  & F \\ 
 67 & 245.54667-50.09950 &  16:22:11.20 & -50:05:58.19 & 1.14$\times$0.88 & 174 & \,\,\,\,\,\,\,\,\,8.0$\pm$3.0 & \,\,\,16.0$\pm$2.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4038 & -  &  -  & F \\ 
 69 & 245.54289-50.10494 &  16:22:10.29 & -50:06:17.78 & 1.09$\times$0.91 & \,\,\,37 & \,\,\,\,\,\,\,\,\,6.8$\pm$1.6 & \,\,\,14.1$\pm$1.6 & 1.00$\times$0.80 & \,\,\,62 & \,\,\,\,\,\,6.6$\pm$1.8\,\,\, & \,\,\,13.2$\pm$1.8 &  -      &    -   & 4070 & -  & 0.1 & F \\ 
 70 & 245.54669-50.10475 &  16:22:11.21 & -50:06:17.08 & 1.11$\times$0.92 & \,\,\,43 & \,\,\,\,\,\,\,\,\,2.1$\pm$0.4 & \,\,\,\,\,\,4.7$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4116 & -  &  -  & F \\ 
 82 & 245.52411-50.10001 &  16:22:5.790 & -50:06:0.050 & 1.21$\times$1.12 & \,\,\,\,\,\,2 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.5 & \,\,\,\,\,\,3.4$\pm$0.5 & 1.41$\times$1.20 & \,\,\,24 & \,\,\,\,\,\,1.1$\pm$0.7\,\,\, & \,\,\,\,\,\,2.6$\pm$0.6 &  -      &    -   & 4846 & -  & 0.3 & F \\ 
 83 & 245.54413-50.10514 &  16:22:10.59 & -50:06:18.51 & 1.20$\times$0.97 & \,\,\,28 & \,\,\,\,\,\,\,\,\,4.3$\pm$1.5 & \,\,\,\,\,\,9.7$\pm$1.4 & 0.99$\times$0.84 & \,\,\,45 & \,\,\,\,\,\,5.0$\pm$1.9\,\,\, & \,\,\,12.0$\pm$2.3 &  -      &    -   & 4390 & -  & -0.3 & F \\ 
\end{tabular}}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\caption{Continuation of Table~\ref{t:core-extraction-smoothed-G333}}
\label{t:core-extraction-smoothed-w51irs2-suite2}
\centerline{
\addtolength{\tabcolsep}{-2pt}
\begin{tabular}{cccc|cccc|cccc|cccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 86 & 245.54286-50.09718 &  16:22:10.29 & -50:05:49.83 & 0.94$\times$0.84 & \,\,\,74 & \,\,\,\,\,\,\,\,\,4.9$\pm$2.2 & \,\,\,\,\,\,8.5$\pm$1.9 & 1.07$\times$0.99 & 151 & \,\,\,\,\,\,5.0$\pm$2.3\,\,\, & \,\,\,\,\,\,7.5$\pm$1.5 &  -      &    -   & 3662 & -  & 0.1 & F \\ 
 90 & 245.53378-50.10306 &  16:22:8.110 & -50:06:11.02 & 0.96$\times$0.80 & 173 & \,\,\,\,\,\,\,\,\,3.4$\pm$1.0 & \,\,\,\,\,\,5.2$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3554 & -  &  -  & F \\ 
 93 & 245.54375-50.10809 &  16:22:10.50 & -50:06:29.12 & 1.29$\times$0.94 & \,\,\,84 & \,\,\,\,\,\,\,\,\,1.8$\pm$0.9 & \,\,\,\,\,\,2.8$\pm$0.9 & 1.23$\times$0.92 & \,\,\,74 & \,\,\,\,\,\,2.5$\pm$1.1\,\,\, & \,\,\,\,\,\,5.5$\pm$1.2 &  -      &    -   & 4382 & -  & -0.8 & F \\ 
 95 & 245.52211-50.10055 &  16:22:5.310 & -50:06:1.960 & 1.28$\times$0.99 & 117 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.7 & \,\,\,\,\,\,4.5$\pm$0.9 & 1.80$\times$1.46 & \,\,\,95 & \,\,\,\,\,\,1.5$\pm$0.8\,\,\, & \,\,\,\,\,\,3.3$\pm$0.4 &  -      &    -   & 4518 & -  & 0.4 & F \\ 
 96 & 245.54761-50.10307 &  16:22:11.43 & -50:06:11.06 & 0.81$\times$0.76 & 173 & \,\,\,\,\,\,\,\,\,3.2$\pm$1.3 & \,\,\,\,\,\,4.0$\pm$1.0 & 0.96$\times$0.77 & \,\,\,16 & \,\,\,\,\,\,3.1$\pm$1.4\,\,\, & \,\,\,\,\,\,3.7$\pm$0.9 &  -      &    -   & 3268 & -  & 0.1 & F \\ 
 97 & 245.54776-50.10350 &  16:22:11.46 & -50:06:12.58 & 0.86$\times$0.66 & \,\,\,35 & \,\,\,\,\,\,\,\,\,3.1$\pm$1.0 & \,\,\,\,\,\,4.4$\pm$1.0 & 0.94$\times$0.62 & \,\,\,45 & \,\,\,\,\,\,1.9$\pm$1.2\,\,\, & \,\,\,\,\,\,2.2$\pm$0.9 &  -      &    -   & 3036 & -  & 0.8 & F \\ 
102 & 245.54582-50.10286 &  16:22:11.00 & -50:06:10.28 & 1.20$\times$0.88 & \,\,\,16 & \,\,\,\,\,\,\,\,\,4.6$\pm$1.8 & \,\,\,\,\,\,9.0$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4098 & -  &  -  & F \\ 
106 & 245.54506-50.10387 &  16:22:10.82 & -50:06:13.95 & 1.63$\times$1.23 & \,\,\,72 & \,\,\,\,\,\,\,\,\,2.8$\pm$1.0 & \,\,\,12.5$\pm$1.6 & 1.65$\times$1.24 & \,\,\,74 & \,\,\,\,\,\,2.5$\pm$1.2\,\,\, & \,\,\,\,\,\,9.5$\pm$1.4 &  -      &    -   & 5682 & -  & 0.3 & F \\ 
107 & 245.54215-50.10035 &  16:22:10.12 & -50:06:1.260 & 1.50$\times$0.99 & 116 & \,\,\,\,\,\,35.1$\pm$14.2 & \,\,\,66.5$\pm$18.2 & 0.92$\times$0.54 & \,\,\,97 & \,\,\,19.0$\pm$17.5 & \,\,\,21.8$\pm$52.0 &  -      &    -   & 4786 & -  & 1.4 & F \\ 
114 & 245.53208-50.09852 &  16:22:7.700 & -50:05:54.66 & 1.12$\times$0.88 & 121 & \,\,\,\,\,\,\,\,\,2.1$\pm$1.0 & \,\,\,\,\,\,4.4$\pm$1.0 & 1.20$\times$0.76 & \,\,\,18 & \,\,\,\,\,\,2.0$\pm$1.1\,\,\, & \,\,\,\,\,\,3.9$\pm$1.2 &  -      &    -   & 3992 & -  & 0.2 & F \\ 
115 & 245.54639-50.10552 &  16:22:11.13 & -50:06:19.87 & 0.91$\times$0.70 & \,\,\,53 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.9 & \,\,\,\,\,\,2.8$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3204 & -  &  -  & F \\ 
118 & 245.54331-50.10828 &  16:22:10.39 & -50:06:29.82 & 1.23$\times$0.76 & \,\,\,81 & \,\,\,\,\,\,\,\,\,2.9$\pm$1.0 & \,\,\,\,\,\,5.3$\pm$1.1 & 1.03$\times$0.80 & \,\,\,93 & \,\,\,\,\,\,2.4$\pm$1.3\,\,\, & \,\,\,\,\,\,4.3$\pm$1.3 &  -      &    -   & 3736 & -  & 0.2 & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
\hline\hline 
\noalign{\smallskip}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
& & [IRCS]                & [ICRS]                 & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]      & [$\arcsec\times\arcsec$]            & [deg]              & [mJy.Beam$^{-1}$]           & [mJy]          & [K]            & [$M_{\odot}$] & [au]   &                   &                      &          &                          \\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
  1 & 290.91687+14.518190 &  19:23:40.05 &  14:31:5.480 & 0.72$\times$0.66 & \,\,\,89 & \,\,\,886.9$\pm$16.1 & 1816.0$\pm$21.5 & 0.64$\times$0.55 & \,\,\,74 & \,\,\,82.0$\pm$8.4\,\,\, & 151.4$\pm$11.8 & 300$\pm$100      &    \,\,\,63.0$\pm$0.6\,\,\, & 3664 & 0.07 & 3.1 & T \\ 
  2 & 290.91647+14.518160 &  19:23:39.95 &  14:31:5.370 & 0.63$\times$0.59 & 106 & \,\,\,346.2$\pm$15.1 & 489.5$\pm$12.8 & 0.58$\times$0.52 & \,\,\,66 & \,\,\,40.6$\pm$8.6\,\,\, & \,\,\,56.5$\pm$8.6 & 100$\pm$50      &    \,\,\,56.8$\pm$1.1\,\,\, & 3248 & 0.02 & 2.7 & T \\ 
  4 & 290.91072+14.511610 &  19:23:38.57 &  14:30:41.78 & 0.74$\times$0.61 & 150 & \,\,\,\,\,\,70.6$\pm$1.2 & 193.6$\pm$2.7 & 0.68$\times$0.60 & 118 & \,\,\,\,\,\,4.7$\pm$0.2\,\,\, & \,\,\,\,\,\,9.6$\pm$0.3 & 100$\pm$50      &    \,\,\,17.2$\pm$0.2\,\,\, & 3502 & 0.08 & 3.7 & T \\ 
  6 & 290.91665+14.518290 &  19:23:40.00 &  14:31:5.850 & 0.74$\times$0.68 & 166 & \,\,\,270.9$\pm$14.4 & 505.0$\pm$13.5 & 0.64$\times$0.60 & 148 & \,\,\,17.2$\pm$7.8\,\,\, & \,\,\,29.9$\pm$8.2 & 100$\pm$50      &    \,\,\,53.7$\pm$1.1\,\,\, & 3784 & 0.03 & 3.5 & T \\ 
  7 & 290.91561+14.518130 &  19:23:39.75 &  14:31:5.280 & 0.67$\times$0.59 & \,\,\,69 & \,\,\,149.3$\pm$15.5 & 204.0$\pm$12.0 & 0.72$\times$0.54 & \,\,\,73 & \,\,\,\,\,\,9.3$\pm$5.5\,\,\, & \,\,\,12.0$\pm$4.2 & 100$\pm$50      &    \,\,\,19.3$\pm$1.0\,\,\, & 3302 & 0.07 & 3.5 & T \\ 
  8 & 290.90916+14.518580 &  19:23:38.20 &  14:31:6.880 & 0.69$\times$0.55 & 145 & \,\,\,\,\,\,23.5$\pm$0.9 & \,\,\,36.4$\pm$0.9 & 0.64$\times$0.51 & 151 & \,\,\,\,\,\,2.7$\pm$0.1\,\,\, & \,\,\,\,\,\,4.3$\pm$0.1 & \,\,\,32$\pm$08      &    \,\,\,11.4$\pm$0.3\,\,\, & 3190 & 0.04 & 2.6 & T \\ 
  9 & 290.91037+14.511330 &  19:23:38.49 &  14:30:40.77 & 0.71$\times$0.66 & \,\,\,84 & \,\,\,\,\,\,18.4$\pm$0.8 & \,\,\,35.4$\pm$0.8 & 0.66$\times$0.55 & 162 & \,\,\,\,\,\,2.0$\pm$0.2\,\,\, & \,\,\,\,\,\,3.5$\pm$0.3 & \,\,\,33$\pm$08      &    \,\,\,10.3$\pm$0.2\,\,\, & 3638 & 0.05 & 2.8 & T \\ 
 10 & 290.91118+14.512660 &  19:23:38.68 &  14:30:45.57 & 0.61$\times$0.54 & \,\,\,11 & \,\,\,\,\,\,19.0$\pm$1.0 & \,\,\,25.3$\pm$1.0 & 0.55$\times$0.51 & \,\,\,36 & \,\,\,\,\,\,2.2$\pm$0.1\,\,\, & \,\,\,\,\,\,2.6$\pm$0.1 & \,\,\,31$\pm$08      &    \,\,\,\,\,\,8.1$\pm$0.3\,\,\, & 3036 & 0.05 & 2.8 & T \\ 
 11 & 290.91876+14.517740 &  19:23:40.50 &  14:31:3.880 & 0.82$\times$0.67 & 139 & \,\,\,\,\,\,23.3$\pm$1.6 & \,\,\,52.4$\pm$2.0 & 0.87$\times$0.67 & 123 & \,\,\,\,\,\,2.0$\pm$0.5\,\,\, & \,\,\,\,\,\,4.5$\pm$0.5 & \,\,\,40$\pm$10      &    \,\,\,12.4$\pm$0.5\,\,\, & 3866 & 0.05 & 3.0 & T \\ 
 12 & 290.90858+14.518250 &  19:23:38.06 &  14:31:5.710 & 0.57$\times$0.56 & 103 & \,\,\,\,\,\,\,\,\,7.2$\pm$0.3 & \,\,\,\,\,\,9.0$\pm$0.3 & 0.53$\times$0.49 & 117 & \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & \,\,\,\,\,\,1.1$\pm$0.2 & \,\,\,29$\pm$07      &    \,\,\,\,\,\,3.0$\pm$0.1\,\,\, & 3022 & 0.12 & 2.6 & T \\ 
 13 & 290.90600+14.505230 &  19:23:37.44 &  14:30:18.83 & 0.71$\times$0.59 & \,\,\,11 & \,\,\,\,\,\,22.2$\pm$1.0 & \,\,\,38.2$\pm$1.1 & 0.69$\times$0.54 & \,\,\,\,\,\,7 & \,\,\,\,\,\,2.6$\pm$0.2\,\,\, & \,\,\,\,\,\,4.3$\pm$0.2 & \,\,\,20$\pm$05      &    \,\,\,22.6$\pm$0.6\,\,\, & 3388 & 0.01 & 2.7 & T \\ 
 14 & 290.90919+14.509210 &  19:23:38.21 &  14:30:33.16 & 0.65$\times$0.55 & \,\,\,\,\,\,8 & \,\,\,\,\,\,12.3$\pm$1.1 & \,\,\,19.0$\pm$1.1 & 0.59$\times$0.51 & \,\,\,15 & \,\,\,\,\,\,1.4$\pm$0.2\,\,\, & \,\,\,\,\,\,1.9$\pm$0.2 & \,\,\,30$\pm$08      &    \,\,\,\,\,\,6.1$\pm$0.4\,\,\, & 3138 & 0.06 & 2.8 & T \\ 
 15 & 290.91002+14.510190 &  19:23:38.40 &  14:30:36.68 & 0.95$\times$0.76 & \,\,\,47 & \,\,\,\,\,\,12.4$\pm$1.2 & \,\,\,36.5$\pm$1.7 & 0.88$\times$0.76 & \,\,\,15 & \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & \,\,\,\,\,\,2.7$\pm$0.2 & 100$\pm$50      &    \,\,\,\,\,\,3.1$\pm$0.1\,\,\, & 4426 & 0.57 & 3.2 & T \\ 
 16 & 290.90873+14.518410 &  19:23:38.10 &  14:31:6.290 & 0.60$\times$0.54 & 109 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.5 & \,\,\,\,\,\,1.5$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,0.5$\pm$0.1\,\,\, & 3036 & 0.77 &  -  & F \\ 
 17 & 290.92460+14.519780 &  19:23:41.90 &  14:31:11.19 & 1.01$\times$0.78 & \,\,\,46 & \,\,\,\,\,\,\,\,\,8.4$\pm$0.6 & \,\,\,24.8$\pm$0.8 & 0.73$\times$0.54 & 176 & \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & \,\,\,\,\,\,2.7$\pm$0.4 & \,\,\,31$\pm$08      &    \,\,\,\,\,\,7.8$\pm$0.2\,\,\, & 4586 & 0.07 & 2.7 & T \\ 
 19 & 290.92493+14.519590 &  19:23:41.98 &  14:31:10.52 & 0.56$\times$0.49 & 150 & \,\,\,\,\,\,\,\,\,8.5$\pm$0.5 & \,\,\,\,\,\,9.0$\pm$0.4 & 0.66$\times$0.54 & 118 & \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & \,\,\,\,\,\,1.0$\pm$0.1 & \,\,\,32$\pm$08      &    \,\,\,\,\,\,2.6$\pm$0.1\,\,\, & 2772 & 0.14 & 2.7 & T \\ 
 20 & 290.90567+14.518290 &  19:23:37.36 &  14:31:5.860 & 1.64$\times$1.12 & 133 & \,\,\,\,\,\,\,\,\,2.1$\pm$0.4 & \,\,\,\,\,\,9.7$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,3.5$\pm$0.4\,\,\, & 6866 & 0.21 &  -  & F \\ 
 22 & 290.92557+14.511270 &  19:23:42.14 &  14:30:40.56 & 0.62$\times$0.48 & \,\,\,\,\,\,7 & \,\,\,\,\,\,14.2$\pm$1.3 & \,\,\,16.4$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,5.3$\pm$0.3\,\,\, & 2830 & 0.07 &  -  & T \\ 
 23 & 290.92186+14.521120 &  19:23:41.25 &  14:31:16.05 & 0.95$\times$0.64 & 106 & \,\,\,\,\,\,\,\,\,3.8$\pm$0.2 & \,\,\,\,\,\,8.2$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.7$\pm$0.1\,\,\, & 3942 & 0.17 &  -  & T \\ 
 24 & 290.91147+14.518690 &  19:23:38.75 &  14:31:7.280 & 0.92$\times$0.64 & \,\,\,38 & \,\,\,\,\,\,\,\,\,6.6$\pm$0.6 & \,\,\,16.8$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,5.5$\pm$0.3\,\,\, & 3882 & 0.08 &  -  & T \\ 
 25 & 290.91466+14.517600 &  19:23:39.52 &  14:31:3.360 & 0.66$\times$0.56 & \,\,\,72 & \,\,\,\,\,\,18.4$\pm$2.7 & \,\,\,31.4$\pm$3.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & 100$\pm$50      &    \,\,\,\,\,\,2.7$\pm$0.2\,\,\, & 3204 & 0.48 &  -  & T \\ 
 26 & 290.92090+14.509560 &  19:23:41.02 &  14:30:34.42 & 0.63$\times$0.57 & \,\,\,63 & \,\,\,\,\,\,\,\,\,3.4$\pm$0.2 & \,\,\,\,\,\,4.8$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.6$\pm$0.1\,\,\, & 3162 & 0.23 &  -  & T \\ 
 27 & 290.90837+14.519900 &  19:23:38.01 &  14:31:11.62 & 1.26$\times$0.99 & \,\,\,90 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.2 & \,\,\,12.0$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.3$\pm$0.1\,\,\, & 5786 & 0.15 &  -  & F \\ 
 28 & 290.90529+14.518470 &  19:23:37.27 &  14:31:6.500 & 0.94$\times$0.82 & 146 & \,\,\,\,\,\,\,\,\,6.8$\pm$0.5 & \,\,\,21.2$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,7.8$\pm$0.3\,\,\, & 4638 & 0.06 &  -  & T \\ 
 29 & 290.91177+14.511220 &  19:23:38.83 &  14:30:40.38 & 0.58$\times$0.50 & 167 & \,\,\,\,\,\,\,\,\,7.9$\pm$1.0 & \,\,\,\,\,\,8.7$\pm$0.8 & 0.53$\times$0.47 & \,\,\,55 & \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & \,\,\,\,\,\,0.9$\pm$0.1 & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.8$\pm$0.3\,\,\, & 2836 & 0.12 & 2.7 & T \\ 
 31 & 290.91225+14.509870 &  19:23:38.94 &  14:30:35.55 & 0.56$\times$0.50 & 174 & \,\,\,\,\,\,\,\,\,4.2$\pm$0.3 & \,\,\,\,\,\,4.5$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.6$\pm$0.1\,\,\, & 2790 & 0.20 &  -  & T \\ 
 32 & 290.90695+14.506490 &  19:23:37.67 &  14:30:23.36 & 0.69$\times$0.54 & \,\,\,50 & \,\,\,\,\,\,13.4$\pm$1.2 & \,\,\,20.2$\pm$1.1 & 0.62$\times$0.50 & \,\,\,24 & \,\,\,\,\,\,1.7$\pm$0.2\,\,\, & \,\,\,\,\,\,2.3$\pm$0.2 & \,\,\,27$\pm$07      &    \,\,\,\,\,\,7.3$\pm$0.4\,\,\, & 3170 & 0.05 & 2.7 & T \\ 
 33 & 290.92351+14.517170 &  19:23:41.64 &  14:31:1.810 & 0.86$\times$0.69 & 170 & \,\,\,\,\,\,\,\,\,7.8$\pm$1.1 & \,\,\,16.8$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,4.7$\pm$0.3\,\,\, & 3994 & 0.12 &  -  & T \\ 
 34 & 290.92591+14.515090 &  19:23:42.22 &  14:30:54.31 & 0.56$\times$0.54 & \,\,\,\,\,\,8 & \,\,\,\,\,\,12.1$\pm$1.8 & \,\,\,14.0$\pm$1.4 & 0.59$\times$0.43 & 151 & \,\,\,\,\,\,1.2$\pm$1.4\,\,\, & \,\,\,\,\,\,1.4$\pm$1.3 & \,\,\,32$\pm$08      &    \,\,\,\,\,\,4.1$\pm$0.4\,\,\, & 2960 & 0.09 & 2.8 & T \\ 
 35 & 290.91218+14.511570 &  19:23:38.92 &  14:30:41.67 & 0.59$\times$0.51 & \,\,\,25 & \,\,\,\,\,\,\,\,\,2.9$\pm$1.1 & \,\,\,\,\,\,3.2$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.1$\pm$0.3\,\,\, & 2886 & 0.30 &  -  & T \\ 
 37 & 290.91197+14.515950 &  19:23:38.87 &  14:30:57.43 & 0.93$\times$0.77 & 107 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.4 & \,\,\,\,\,\,3.0$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & 4440 & 0.51 &  -  & T \\ 
 38 & 290.92623+14.515360 &  19:23:42.29 &  14:30:55.29 & 0.62$\times$0.58 & \,\,\,35 & \,\,\,\,\,\,12.3$\pm$1.5 & \,\,\,17.0$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,33$\pm$08      &    \,\,\,\,\,\,5.0$\pm$0.4\,\,\, & 3212 & 0.09 &  -  & T \\ 
 40 & 290.92079+14.511690 &  19:23:40.99 &  14:30:42.10 & 0.66$\times$0.62 & 126 & \,\,\,\,\,\,\,\,\,3.0$\pm$0.3 & \,\,\,\,\,\,4.6$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 3426 & 0.26 &  -  & T \\ 
 41 & 290.91618+14.518140 &  19:23:39.88 &  14:31:5.310 & 0.82$\times$0.61 & \,\,\,85 & \,\,\,\,\,\,55.6$\pm$16.6 & \,\,\,90.0$\pm$12.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,62$\pm$16      &    \,\,\,13.4$\pm$1.8\,\,\, & 3646 & 0.07 &  -  & F \\ 
 42 & 290.91808+14.517960 &  19:23:40.34 &  14:31:4.670 & 0.78$\times$0.67 & 104 & \,\,\,\,\,\,13.6$\pm$2.5 & \,\,\,25.7$\pm$2.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,42$\pm$11      &    \,\,\,\,\,\,5.6$\pm$0.5\,\,\, & 3814 & 0.11 &  -  & T \\ 
 43 & 290.91142+14.513230 &  19:23:38.74 &  14:30:47.62 & 0.66$\times$0.60 & \,\,\,13 & \,\,\,\,\,\,\,\,\,4.5$\pm$0.5 & \,\,\,\,\,\,7.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 3324 & 0.16 &  -  & T \\ 
 44 & 290.92313+14.519420 &  19:23:41.55 &  14:31:9.900 & 0.56$\times$0.54 & 148 & \,\,\,\,\,\,\,\,\,4.7$\pm$0.6 & \,\,\,\,\,\,5.5$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 2958 & 0.19 &  -  & T \\ 
 45 & 290.91842+14.517910 &  19:23:40.42 &  14:31:4.480 & 0.86$\times$0.72 & \,\,\,65 & \,\,\,\,\,\,\,\,\,3.8$\pm$1.9 & \,\,\,\,\,\,7.5$\pm$2.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,42$\pm$11      &    \,\,\,\,\,\,1.6$\pm$0.4\,\,\, & 4148 & 0.43 &  -  & T \\ 
 46 & 290.90792+14.519910 &  19:23:37.90 &  14:31:11.69 & 1.58$\times$1.27 & 117 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.2 & \,\,\,11.4$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.0$\pm$0.1\,\,\, & 7400 & 0.20 &  -  & F \\ 
 47 & 290.91005+14.519680 &  19:23:38.41 &  14:31:10.84 & 0.64$\times$0.57 & 133 & \,\,\,\,\,\,\,\,\,3.2$\pm$0.3 & \,\,\,\,\,\,6.1$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.1$\pm$0.1\,\,\, & 3208 & 0.17 &  -  & T \\ 
 48 & 290.91370+14.517070 &  19:23:39.29 &  14:31:1.440 & 0.65$\times$0.50 & \,\,\,22 & \,\,\,\,\,\,\,\,\,6.9$\pm$0.8 & \,\,\,\,\,\,8.3$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,2.5$\pm$0.2\,\,\, & 2960 & 0.15 &  -  & T \\ 
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 49 & 290.91144+14.512710 &  19:23:38.75 &  14:30:45.75 & 0.84$\times$0.76 & 102 & \,\,\,\,\,\,\,\,\,5.3$\pm$0.7 & \,\,\,13.7$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,4.3$\pm$0.3\,\,\, & 4246 & 0.12 &  -  & T \\ 
 51 & 290.91169+14.510730 &  19:23:38.81 &  14:30:38.64 & 0.63$\times$0.50 & 124 & \,\,\,\,\,\,\,\,\,5.6$\pm$0.8 & \,\,\,\,\,\,6.8$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 2900 & 0.14 &  -  & T \\ 
 52 & 290.91681+14.514650 &  19:23:40.03 &  14:30:52.75 & 0.66$\times$0.57 & \,\,\,57 & \,\,\,\,\,\,\,\,\,3.7$\pm$0.4 & \,\,\,\,\,\,5.1$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.7$\pm$0.1\,\,\, & 3222 & 0.21 &  -  & T \\ 
 53 & 290.91961+14.506820 &  19:23:40.71 &  14:30:24.55 & 0.55$\times$0.50 & 156 & \,\,\,\,\,\,\,\,\,3.7$\pm$0.4 & \,\,\,\,\,\,3.9$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 2772 & 0.23 &  -  & T \\ 
 54 & 290.92473+14.508460 &  19:23:41.93 &  14:30:30.45 & 0.55$\times$0.49 & 129 & \,\,\,\,\,\,\,\,\,7.2$\pm$1.3 & \,\,\,\,\,\,7.5$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.5$\pm$0.3\,\,\, & 2748 & 0.13 &  -  & T \\ 
 55 & 290.90698+14.505980 &  19:23:37.68 &  14:30:21.51 & 0.62$\times$0.57 & 143 & \,\,\,\,\,\,\,\,\,9.5$\pm$1.6 & \,\,\,12.5$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.5$\pm$0.4\,\,\, & 3180 & 0.08 &  -  & T \\ 
 57 & 290.91111+14.511110 &  19:23:38.67 &  14:30:39.98 & 0.63$\times$0.55 & \,\,\,62 & \,\,\,\,\,\,\,\,\,5.2$\pm$1.2 & \,\,\,\,\,\,6.9$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,2.1$\pm$0.3\,\,\, & 3124 & 0.19 &  -  & T \\ 
 59 & 290.90857+14.508740 &  19:23:38.06 &  14:30:31.47 & 0.65$\times$0.63 & 158 & \,\,\,\,\,\,\,\,\,3.5$\pm$0.5 & \,\,\,\,\,\,5.0$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.8$\pm$0.2\,\,\, & 3438 & 0.22 &  -  & T \\ 
 60 & 290.91182+14.511740 &  19:23:38.84 &  14:30:42.25 & 1.30$\times$0.82 & \,\,\,52 & \,\,\,\,\,\,\,\,\,4.9$\pm$1.1 & \,\,\,18.2$\pm$1.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,5.9$\pm$0.5\,\,\, & 5162 & 0.11 &  -  & T \\ 
 61 & 290.91113+14.519010 &  19:23:38.67 &  14:31:8.440 & 0.58$\times$0.49 & 113 & \,\,\,\,\,\,\,\,\,3.8$\pm$0.6 & \,\,\,\,\,\,4.1$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.1\,\,\, & 2798 & 0.23 &  -  & T \\ 
 62 & 290.90549+14.506300 &  19:23:37.32 &  14:30:22.66 & 0.62$\times$0.51 & 116 & \,\,\,\,\,\,\,\,\,5.3$\pm$0.5 & \,\,\,\,\,\,6.3$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.2$\pm$0.1\,\,\, & 2948 & 0.14 &  -  & T \\ 
 63 & 290.92055+14.518770 &  19:23:40.93 &  14:31:7.580 & 0.54$\times$0.46 & 127 & \,\,\,\,\,\,\,\,\,2.3$\pm$0.2 & \,\,\,\,\,\,2.3$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 2634 & 0.43 &  -  & T \\ 
 64 & 290.90540+14.507240 &  19:23:37.30 &  14:30:26.07 & 0.55$\times$0.51 & \,\,\,\,\,\,1 & \,\,\,\,\,\,\,\,\,3.9$\pm$0.4 & \,\,\,\,\,\,4.2$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 2836 & 0.21 &  -  & T \\ 
 65 & 290.92036+14.514100 &  19:23:40.89 &  14:30:50.75 & 0.60$\times$0.57 & 120 & \,\,\,\,\,\,\,\,\,2.0$\pm$0.2 & \,\,\,\,\,\,2.7$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3130 & 0.40 &  -  & T \\ 
 66 & 290.92735+14.517930 &  19:23:42.56 &  14:31:4.560 & 0.86$\times$0.69 & 161 & \,\,\,\,\,\,\,\,\,4.7$\pm$0.5 & \,\,\,10.9$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,3.8$\pm$0.2\,\,\, & 4024 & 0.12 &  -  & T \\ 
 67 & 290.92428+14.515240 &  19:23:41.83 &  14:30:54.87 & 0.64$\times$0.40 & 174 & \,\,\,\,\,\,10.4$\pm$3.6 & \,\,\,10.1$\pm$2.9 & 0.61$\times$0.41 & 147 & \,\,\,\,\,\,1.1$\pm$0.4\,\,\, & \,\,\,\,\,\,0.8$\pm$0.4 & 100$\pm$50      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 2512 & 1.17 & 3.1 & T \\ 
 68 & 290.91492+14.517820 &  19:23:39.58 &  14:31:4.160 & 0.81$\times$0.69 & \,\,\,47 & \,\,\,\,\,\,11.6$\pm$4.0 & \,\,\,20.3$\pm$3.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,45$\pm$11      &    \,\,\,\,\,\,4.2$\pm$0.7\,\,\, & 3920 & 0.17 &  -  & T \\ 
 69 & 290.91824+14.517600 &  19:23:40.38 &  14:31:3.370 & 0.74$\times$0.57 & 113 & \,\,\,\,\,\,\,\,\,8.2$\pm$2.1 & \,\,\,12.1$\pm$1.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,39$\pm$10      &    \,\,\,\,\,\,2.8$\pm$0.4\,\,\, & 3380 & 0.19 &  -  & T \\ 
 70 & 290.92749+14.519810 &  19:23:42.60 &  14:31:11.32 & 0.60$\times$0.54 & \,\,\,85 & \,\,\,\,\,\,\,\,\,5.4$\pm$0.7 & \,\,\,\,\,\,6.9$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 3014 & 0.14 &  -  & T \\ 
 71 & 290.90752+14.507350 &  19:23:37.81 &  14:30:26.47 & 0.59$\times$0.57 & 115 & \,\,\,\,\,\,\,\,\,4.6$\pm$0.8 & \,\,\,\,\,\,5.6$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.1$\pm$0.2\,\,\, & 3114 & 0.16 &  -  & T \\ 
 72 & 290.92342+14.518720 &  19:23:41.62 &  14:31:7.370 & 0.63$\times$0.53 & 113 & \,\,\,\,\,\,\,\,\,4.9$\pm$1.0 & \,\,\,\,\,\,6.0$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.0$\pm$0.3\,\,\, & 3022 & 0.18 &  -  & T \\ 
 73 & 290.91733+14.517590 &  19:23:40.16 &  14:31:3.330 & 0.63$\times$0.47 & 172 & \,\,\,\,\,\,\,\,\,6.4$\pm$2.1 & \,\,\,\,\,\,7.1$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,44$\pm$11      &    \,\,\,\,\,\,1.4$\pm$0.3\,\,\, & 2806 & 0.35 &  -  & T \\ 
 74 & 290.91143+14.509500 &  19:23:38.74 &  14:30:34.20 & 0.59$\times$0.52 & \,\,\,11 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.2 & \,\,\,\,\,\,1.7$\pm$0.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,0.6$\pm$0.1$^*$ & 2920 & 0.52 &  -  & T \\ 
 75 & 290.91764+14.521310 &  19:23:40.23 &  14:31:16.71 & 0.91$\times$0.75 & 173 & \,\,\,\,\,\,\,\,\,4.0$\pm$0.9 & \,\,\,\,\,\,9.3$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,2.9$\pm$0.3\,\,\, & 4302 & 0.18 &  -  & T \\ 
 76 & 290.90740+14.506940 &  19:23:37.78 &  14:30:24.97 & 0.77$\times$0.51 & \,\,\,37 & \,\,\,\,\,\,\,\,\,7.4$\pm$1.3 & \,\,\,12.2$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.5$\pm$0.5\,\,\, & 3150 & 0.08 &  -  & T \\ 
 77 & 290.91301+14.518340 &  19:23:39.12 &  14:31:6.030 & 1.01$\times$0.71 & 141 & \,\,\,\,\,\,\,\,\,5.2$\pm$0.8 & \,\,\,14.4$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,4.3$\pm$0.3\,\,\, & 4308 & 0.13 &  -  & T \\ 
 78 & 290.90365+14.517420 &  19:23:36.88 &  14:31:2.700 & 0.63$\times$0.51 & 129 & \,\,\,\,\,\,\,\,\,5.2$\pm$0.8 & \,\,\,\,\,\,6.2$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.2$\pm$0.2\,\,\, & 2944 & 0.14 &  -  & T \\ 
 79 & 290.90846+14.504780 &  19:23:38.03 &  14:30:17.21 & 0.57$\times$0.44 & 159 & \,\,\,\,\,\,\,\,\,6.3$\pm$0.7 & \,\,\,\,\,\,6.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.4$\pm$0.2\,\,\, & 2578 & 0.12 &  -  & T \\ 
 80 & 290.90621+14.505490 &  19:23:37.49 &  14:30:19.76 & 0.85$\times$0.69 & \,\,\,51 & \,\,\,\,\,\,\,\,\,6.6$\pm$1.1 & \,\,\,12.7$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.6$\pm$0.4\,\,\, & 4016 & 0.10 &  -  & T \\ 
 81 & 290.90828+14.508280 &  19:23:37.99 &  14:30:29.79 & 1.38$\times$0.85 & \,\,\,54 & \,\,\,\,\,\,\,\,\,4.2$\pm$0.7 & \,\,\,15.1$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,5.5$\pm$0.3\,\,\, & 5384 & 0.11 &  -  & T \\ 
 84 & 290.92246+14.520940 &  19:23:41.39 &  14:31:15.37 & 0.79$\times$0.65 & \,\,\,39 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,2.3$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3734 & 0.57 &  -  & T \\ 
 85 & 290.90905+14.506620 &  19:23:38.17 &  14:30:23.82 & 0.77$\times$0.57 & \,\,\,29 & \,\,\,\,\,\,\,\,\,3.7$\pm$0.5 & \,\,\,\,\,\,6.1$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.2$\pm$0.2\,\,\, & 3408 & 0.17 &  -  & T \\ 
 86 & 290.91150+14.517300 &  19:23:38.76 &  14:31:2.290 & 1.05$\times$0.83 & 133 & \,\,\,\,\,\,\,\,\,1.8$\pm$0.4 & \,\,\,\,\,\,5.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,2.0$\pm$0.2\,\,\, & 4834 & 0.28 &  -  & T \\ 
 87 & 290.90729+14.510200 &  19:23:37.75 &  14:30:36.72 & 0.78$\times$0.69 & \,\,\,81 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.2 & \,\,\,\,\,\,2.8$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.0$\pm$0.1\,\,\, & 3884 & 0.41 &  -  & T \\ 
 88 & 290.90479+14.518210 &  19:23:37.15 &  14:31:5.570 & 0.70$\times$0.64 & \,\,\,\,\,\,3 & \,\,\,\,\,\,\,\,\,2.8$\pm$0.5 & \,\,\,\,\,\,4.1$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.5$\pm$0.1\,\,\, & 3552 & 0.26 &  -  & T \\ 
 89 & 290.92006+14.513220 &  19:23:40.82 &  14:30:47.60 & 0.77$\times$0.65 & 154 & \,\,\,\,\,\,\,\,\,2.0$\pm$0.5 & \,\,\,\,\,\,3.6$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 3700 & 0.35 &  -  & T \\ 
 90 & 290.92633+14.515710 &  19:23:42.32 &  14:30:56.55 & 0.76$\times$0.65 & \,\,\,\,\,\,9 & \,\,\,\,\,\,\,\,\,5.8$\pm$1.4 & \,\,\,11.4$\pm$1.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,3.4$\pm$0.4\,\,\, & 3720 & 0.14 &  -  & T \\ 
 91 & 290.91255+14.515000 &  19:23:39.01 &  14:30:53.99 & 0.69$\times$0.59 & 174 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.3 & \,\,\,\,\,\,2.4$\pm$0.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.8$\pm$0.1\,\,\, & 3364 & 0.46 &  -  & T \\ 
 92 & 290.92282+14.525440 &  19:23:41.48 &  14:31:31.59 & 0.78$\times$0.53 & \,\,\,27 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.3 & \,\,\,\,\,\,2.1$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.7$\pm$0.1\,\,\, & 3248 & 0.50 &  -  & T \\ 
 94 & 290.91723+14.517320 &  19:23:40.13 &  14:31:2.350 & 0.57$\times$0.50 & \,\,\,14 & \,\,\,\,\,\,\,\,\,5.2$\pm$1.5 & \,\,\,\,\,\,5.6$\pm$1.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,44$\pm$11      &    \,\,\,\,\,\,1.1$\pm$0.2\,\,\, & 2824 & 0.44 &  -  & T \\ 
 95 & 290.90672+14.506980 &  19:23:37.61 &  14:30:25.14 & 0.70$\times$0.54 & 171 & \,\,\,\,\,\,\,\,\,4.1$\pm$1.2 & \,\,\,\,\,\,5.4$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.0$\pm$0.3\,\,\, & 3172 & 0.17 &  -  & T \\ 
 97 & 290.92431+14.517550 &  19:23:41.83 &  14:31:3.190 & 0.80$\times$0.61 & 166 & \,\,\,\,\,\,\,\,\,3.3$\pm$0.9 & \,\,\,\,\,\,5.2$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,1.6$\pm$0.2\,\,\, & 3586 & 0.27 &  -  & T \\ 
\end{tabular}
\begin{tabular}{cccc|cccc|cccc|ccccccc}
  &           &             &              &      \multicolumn{4}{c}{1.3\,mm}                                                               &  \multicolumn{4}{c}{3\,mm}                            \\ 
n & Core name & RA          & DEC          & $a  \times b $                                  & PA    &$S^{\rm Peak}$                   &$S^{\rm int}$                 & $a \times b$               & PA    &$S^{\rm Peak}$                 &$S^{\rm int}$            & T    & Mass$^{\,(1)}$& $Size^{\,(1)}$ & $\alpha_{\rm BE}^{\,(1)}$ & $\alpha$ & $\textsl{GExt2D}^{\,(2)}$\\ 
\noalign{\smallskip}
\hline 
\noalign{\smallskip} 
 99 & 290.92043+14.513530 &  19:23:40.90 &  14:30:48.70 & 0.66$\times$0.63 & \,\,\,65 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.6 & \,\,\,\,\,\,2.8$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.2\,\,\, & 3454 & 0.43 &  -  & T \\ 
100 & 290.90944+14.509660 &  19:23:38.26 &  14:30:34.78 & 0.64$\times$0.59 & \,\,\,53 & \,\,\,\,\,\,\,\,\,2.7$\pm$1.1 & \,\,\,\,\,\,3.7$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.2$\pm$0.3\,\,\, & 3292 & 0.32 &  -  & T \\ 
101 & 290.91386+14.517350 &  19:23:39.33 &  14:31:2.440 & 0.66$\times$0.65 & 103 & \,\,\,\,\,\,\,\,\,3.1$\pm$1.1 & \,\,\,\,\,\,4.5$\pm$0.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,34$\pm$09      &    \,\,\,\,\,\,1.2$\pm$0.2\,\,\, & 3512 & 0.39 &  -  & T \\ 
102 & 290.91539+14.521770 &  19:23:39.69 &  14:31:18.36 & 0.72$\times$0.58 & \,\,\,86 & \,\,\,\,\,\,\,\,\,1.9$\pm$0.5 & \,\,\,\,\,\,2.7$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,30$\pm$08      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 3364 & 0.47 &  -  & T \\ 
104 & 290.90931+14.520160 &  19:23:38.23 &  14:31:12.59 & 0.86$\times$0.67 & \,\,\,\,\,\,4 & \,\,\,\,\,\,\,\,\,1.7$\pm$0.4 & \,\,\,\,\,\,3.6$\pm$0.4 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.1\,\,\, & 3926 & 0.35 &  -  & T \\ 
105 & 290.92552+14.519050 &  19:23:42.12 &  14:31:8.580 & 1.35$\times$1.13 & \,\,\,53 & \,\,\,\,\,\,\,\,\,1.3$\pm$0.4 & \,\,\,\,\,\,6.3$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,2.1$\pm$0.2\,\,\, & 6466 & 0.36 &  -  & F \\ 
106 & 290.92533+14.515250 &  19:23:42.08 &  14:30:54.89 & 0.92$\times$0.74 & \,\,\,69 & \,\,\,\,\,\,\,\,\,3.5$\pm$1.5 & \,\,\,\,\,\,8.2$\pm$1.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,32$\pm$08      &    \,\,\,\,\,\,2.5$\pm$0.5\,\,\, & 4300 & 0.22 &  -  & T \\ 
107 & 290.90723+14.505910 &  19:23:37.73 &  14:30:21.27 & 0.74$\times$0.63 & \,\,\,16 & \,\,\,\,\,\,\,\,\,6.8$\pm$1.9 & \,\,\,12.1$\pm$1.9 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,4.4$\pm$0.7\,\,\, & 3584 & 0.09 &  -  & T \\ 
108 & 290.92878+14.515980 &  19:23:42.91 &  14:30:57.54 & 1.73$\times$1.21 & 172 & \,\,\,\,\,\,\,\,\,3.0$\pm$0.8 & \,\,\,14.5$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,20$\pm$05      &    \,\,\,\,\,\,7.8$\pm$0.8\,\,\, & 7352 & 0.08 &  -  & F \\ 
109 & 290.91096+14.515680 &  19:23:38.63 &  14:30:56.45 & 0.99$\times$0.68 & 125 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.2 & \,\,\,\,\,\,2.6$\pm$0.2 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,28$\pm$07      &    \,\,\,\,\,\,0.9$\pm$0.1\,\,\, & 4144 & 0.53 &  -  & T \\ 
111 & 290.90842+14.517400 &  19:23:38.02 &  14:31:2.650 & 1.53$\times$1.17 & \,\,\,29 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.3 & \,\,\,\,\,\,6.9$\pm$0.5 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,2.5$\pm$0.2\,\,\, & 6902 & 0.30 &  -  & F \\ 
114 & 290.90989+14.510420 &  19:23:38.37 &  14:30:37.52 & 0.76$\times$0.68 & \,\,\,33 & \,\,\,\,\,\,\,\,\,2.5$\pm$1.0 & \,\,\,\,\,\,4.2$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,31$\pm$08      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 3816 & 0.38 &  -  & F \\ 
117 & 290.91145+14.510910 &  19:23:38.75 &  14:30:39.28 & 0.75$\times$0.56 & 139 & \,\,\,\,\,\,\,\,\,3.3$\pm$1.4 & \,\,\,\,\,\,4.3$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,29$\pm$07      &    \,\,\,\,\,\,1.4$\pm$0.4\,\,\, & 3320 & 0.28 &  -  & T \\ 
119 & 290.90948+14.507840 &  19:23:38.28 &  14:30:28.24 & 1.03$\times$0.72 & \,\,\,37 & \,\,\,\,\,\,\,\,\,1.4$\pm$0.5 & \,\,\,\,\,\,3.5$\pm$0.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,27$\pm$07      &    \,\,\,\,\,\,1.3$\pm$0.2\,\,\, & 4376 & 0.37 &  -  & F \\ 
122 & 290.91432+14.517630 &  19:23:39.44 &  14:31:3.480 & 1.04$\times$0.79 & 121 & \,\,\,\,\,\,\,\,\,3.3$\pm$1.6 & \,\,\,\,\,\,8.5$\pm$1.6 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,39$\pm$10      &    \,\,\,\,\,\,2.0$\pm$0.4\,\,\, & 4666 & 0.38 &  -  & F \\ 
123 & 290.91431+14.517970 &  19:23:39.43 &  14:31:4.690 & 0.90$\times$0.74 & \,\,\,79 & \,\,\,\,\,\,\,\,\,2.6$\pm$1.3 & \,\,\,\,\,\,5.9$\pm$1.3 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        & \,\,\,40$\pm$10      &    \,\,\,\,\,\,1.3$\pm$0.3\,\,\, & 4252 & 0.50 &  -  & F \\ 
\noalign{\smallskip} 
\hline 
\noalign{\smallskip} 
  3 & 290.92443+14.515750 &  19:23:41.86 &  14:30:56.71 & 0.56$\times$0.50 & 145 & \,\,\,\,\,\,21.7$\pm$0.7 & \,\,\,23.9$\pm$0.6 & 0.55$\times$0.52 & \,\,\,80 & \,\,\,27.6$\pm$0.2\,\,\, & \,\,\,30.2$\pm$0.2 &  -      &    -   & 2818 & -  & -0.3 & F \\ 
  5 & 290.91593+14.518080 &  19:23:39.82 &  14:31:5.090 & 0.71$\times$0.65 & \,\,\,35 & \,\,\,231.9$\pm$16.5 & 361.6$\pm$13.2 & 0.91$\times$0.64 & \,\,\,25 & \,\,\,49.5$\pm$6.9\,\,\, & \,\,\,77.8$\pm$5.2 &  -      &    -   & 3604 & -  & 1.9 & F \\ 
 18 & 290.91641+14.518940 &  19:23:39.94 &  14:31:8.190 & 0.94$\times$0.86 & \,\,\,23 & \,\,\,\,\,\,48.8$\pm$15.1 & 125.6$\pm$14.4 & 0.96$\times$0.87 & \,\,\,31 & \,\,\,50.1$\pm$12.5 & 127.8$\pm$11.5 &  -      &    -   & 4792 & -  & -0.0 & F \\ 
 36 & 290.91644+14.519200 &  19:23:39.95 &  14:31:9.140 & 1.03$\times$0.79 & 140 & \,\,\,\,\,\,36.2$\pm$15.1 & \,\,\,90.8$\pm$14.5 & 1.01$\times$0.75 & 143 & \,\,\,40.1$\pm$18.6 & 102.9$\pm$19.1 &  -      &    -   & 4656 & -  & -0.2 & F \\ 
 56 & 290.91745+14.518760 &  19:23:40.19 &  14:31:7.550 & 1.10$\times$0.86 & 137 & \,\,\,\,\,\,14.9$\pm$5.5 & \,\,\,48.0$\pm$6.3 & 1.11$\times$0.93 & 127 & \,\,\,16.2$\pm$4.9\,\,\, & \,\,\,50.2$\pm$5.2 &  -      &    -   & 5058 & -  & -0.1 & F \\ 
 58 & 290.91511+14.525150 &  19:23:39.63 &  14:31:30.53 & 0.73$\times$0.66 & 109 & \,\,\,\,\,\,\,\,\,1.2$\pm$0.1 & \,\,\,\,\,\,2.1$\pm$0.1 & 0.80$\times$0.60 & \,\,\,74 & \,\,\,\,\,\,1.6$\pm$0.1\,\,\, & \,\,\,\,\,\,2.8$\pm$0.1 &  -      &    -   & 3706 & -  & -0.4 & F \\ 
 98 & 290.92390+14.514700 &  19:23:41.74 &  14:30:52.90 & 0.61$\times$0.55 & \,\,\,76 & \,\,\,\,\,\,\,\,\,2.6$\pm$1.0 & \,\,\,\,\,\,3.4$\pm$0.8 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3086 & -  &  -  & F \\ 
113 & 290.91700+14.520310 &  19:23:40.08 &  14:31:13.13 & 0.55$\times$0.46 & \,\,\,60 & \,\,\,\,\,\,\,\,\,2.7$\pm$0.9 & \,\,\,\,\,\,2.5$\pm$0.7 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 2634 & -  &  -  & F \\ 
118 & 290.91879+14.519040 &  19:23:40.51 &  14:31:8.560 & 0.93$\times$0.89 & \,\,\,20 & \,\,\,\,\,\,\,\,\,1.6$\pm$0.7 & \,\,\,\,\,\,4.7$\pm$1.0 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 4894 & -  &  -  & F \\ 
124 & 290.91453+14.519370 &  19:23:39.49 &  14:31:9.720 & 1.00$\times$0.60 & 164 & \,\,\,\,\,\,\,\,\,2.7$\pm$1.0 & \,\,\,\,\,\,5.4$\pm$1.1 &        -         &      -      &        \,\,\,-      &       \,\,\,\,\,\,-        &      -      &    -  & 3858 & -  &  -  & F \\ 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
